The SPHERE infrared survey for exoplanets (SHINE) V. Full sample characterization

Unbiased surveys of large stellar samples are the prime means through which the prevalence of exoplanets can be derived, and crucial constraints to planet formation models can be set. Direct imaging (DI) is ideally positioned to probe the outer regions (5-300au) of planetary systems, providing complementary information to techniques such as transits and radial velocities. We present the full sample of the SpHere INfrared survey for Exoplanets (SHINE), the second largest DI campaign to date. SHINE observed 460 stars between 2015 and 2023 thanks to the guaranteed time observations (GTO) allocated by ESO to the SPHERE consortium at VLT. The goal of this paper is to homogeneously derive the stellar properties of the targets and to define a subsample of young single hosts to be used as a starting point for the final statistical analysis of the survey. Stellar ages were determined based on kinematic indicators (such as the membership to young moving groups), age diagnostics (lithium abundance, rotation, activity), and isochrone fitting. A thorough vetting for binarity was undertaken combining astrometric, spectroscopic, and imaging data. A subsample of 333 stars, covering a large extent of stellar ages and masses, was constructed. Selection criteria, global features, as well as the properties of individual stars are reported and discussed.

==> (inline-0) <==
\begin{longtable}{llccccccl}
\caption{Main astrometric, photometric, and spectral parameters for the F400 sample.}
\label{t:basic_astro_data} \\
\hline\hline % inserts double horizontal lines
Name & Gaia DR3 & $\alpha$ & $\delta$ & $\varpi$ & $G$ & $H$ & SpT & Disk \\
 & & (hms) & (dms) & (mas) & (mag) & (mag) & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & Gaia DR3 & $\alpha$ & $\delta$ & $\varpi$ & $G$ & $H$ & SpT & Disk \\
 & & (hms) & (dms) & (mas) & (mag) & (mag) & & \\

\hline

\hline
\endhead

\hline
\endfoot

\hline 
\endlastfoot

HIP 490 & Gaia DR3 4995853014646189696 & 0 05 52.5447 & -41 45 11.044 & $25.75 \pm 0.02$ & 7.40 & 6.19 & G0V & IREX, RES $^b$ \\
HIP 682 & Gaia DR3 2745647973856851712 & 0 08 25.7454 & 6 37 00.489 & $26.04 \pm 0.03$ & 7.45 & 6.15 & G2V & IREX, RES $^{a,b}$ \\
HIP 1113 & Gaia DR3 4688292536884945536 & 0 13 53.0108 & -74 41 17.85 & $21.80 \pm 0.01$ & 8.65 & 7.09 & G8V & no \\
2MASS J00152752-6414545 & Gaia DR3 4900372657545000192 & 0 15 27.5152 & -64 14 54.769 & $20.97 \pm 0.01$ & 11.93 & 8.69 & M1.8 & no \\
2MASS J00172353-6645124 & Gaia DR3 4707563810327288192 & 0 17 23.5412 & -66 45 12.332 & $27.16 \pm 0.02$ & 11.34 & 7.93 & M3.0Ve & no \\
HIP 1481 & Gaia DR3 4901229043960053248 & 0 18 26.1235 & -63 28 38.98 & $23.36 \pm 0.02$ & 7.34 & 6.25 & F8V & IREX \\
HIP 1993 & Gaia DR3 4902014095262270336 & 0 25 14.6618 & -61 30 48.252 & $22.65 \pm 0.01$ & 10.69 & 7.94 & M0Ve & no \\
HIP 2578 & Gaia DR3 4900916679578514048 & 0 32 43.9053 & -63 01 53.402 & $21.68 \pm 0.07$ & 5.06 & 5.16 & A0V & IREX \\
HIP 2729 & Gaia DR3 4901802507993393664 & 0 34 51.2017 & -61 54 58.128 & $22.51 \pm 0.02$ & 9.11 & 6.72 & K4Ve & no \\
2MASS J00393579-3816584 & Gaia DR3 5000558443376465408 & 0 39 35.799 & -38 16 58.548 & $24.95 \pm 0.03$ & 11.36 & 8.09 & M1.4 & no \\
TYC 9351-1110-1 & Gaia DR3 4635593356881798912 & 0 42 20.3144 & -77 47 39.737 & $20.08 \pm 0.01$ & 9.83 & 7.66 & K3Ve & no \\
HIP 3556 & Gaia DR3 4925565806128845056 & 0 45 28.1543 & -51 37 33.939 & $24.29 \pm 0.04$ & 11.00 & 7.87 & M3V & no \\
2MASS J00493566-6347416 & Gaia DR3 4709760363977074176 & 0 49 35.6807 & -63 47 41.637 & $21.79 \pm 0.01$ & 11.89 & 8.66 & M1.7 & no \\
HIP 5191 & Gaia DR3 2371914419569515136 & 1 06 26.1533 & -14 17 47.105 & $21.99 \pm 0.02$ & 9.23 & 7.43 & K1V & no \\
HIP 6276 & Gaia DR3 2470272812780609280 & 1 20 32.268 & -11 28 03.727 & $28.33 \pm 0.03$ & 8.23 & 6.65 & G9V & IREX \\
TYC 7002-2219-1 & Gaia DR3 5015973252801591808 & 1 22 04.4344 & -33 37 03.584 & $25.90 \pm 0.02$ & 10.39 & 7.64 & K6Ve & no \\
HIP 6485 & Gaia DR3 4909846500703006976 & 1 23 21.2547 & -57 28 50.688 & $22.09 \pm 0.02$ & 8.39 & 6.95 & G7V & no \\
HIP 6856 & Gaia DR3 4916062039935185792 & 1 28 08.6607 & -52 38 19.144 & $25.11 \pm 0.01$ & 8.98 & 6.94 & K1V & no \\
HIP 7576 & Gaia DR3 2477815222028038272 & 1 37 35.4667 & -6 45 37.529 & $41.56 \pm 0.02$ & 7.47 & 5.90 & K0/1V & IREX \\
GSC 08044-00859 & Gaia DR3 4941706632527781504 & 1 48 40.8867 & -48 30 51.908 & $25.62 \pm 0.02$ & 11.68 & 8.55 & M1.5 & no \\
TYC 8047-0232-1 & Gaia DR3 4913138232358905216 & 1 52 14.6257 & -52 19 33.184 & $11.54 \pm 0.01$ & 10.61 & 8.53 & K2V(e) & no \\
2MASS J02000918-8025009 & Gaia DR3 4632037879874910080 & 2 00 09.1572 & -80 25 00.994 & $13.24 \pm 0.04$ & 10.28 & 8.18 & K3.7 & no \\
HIP 9716 & Gaia DR3 5147846340974080000 & 2 04 59.3266 & -15 40 41.173 & $37.79 \pm 0.03$ & 7.58 & 5.96 & K0V & no \\
TYC 8489-1155-1 & Gaia DR3 4714764447553568640 & 2 07 32.2077 & -59 40 21.071 & $22.00 \pm 0.01$ & 9.89 & 7.71 & K5Ve & no \\
2MASS J02125819-5851182 & Gaia DR3 4714952567121408256 & 2 12 58.1891 & -58 51 18.149 & $20.87 \pm 0.01$ & 11.90 & 8.65 & M2.0Ve & no \\
HIP 10602 & Gaia DR3 4936685751336237056 & 2 16 30.586 & -51 30 43.794 & $21.69 \pm 0.20$ & 3.56 & 3.95 & B8IV & no \\
HIP 11360 & Gaia DR3 2517397846786452224 & 2 26 16.2457 & 6 17 33.186 & $20.50 \pm 0.03$ & 6.69 & 5.86 & F4IV & IREX, RES $^{a,b}$ \\
HIP 12394 & Gaia DR3 4695167130257543424 & 2 39 35.3616 & -68 16 01.008 & $21.32 \pm 0.20$ & 4.11 & 4.43 & B9Va & no \\
TYC 8491-0656-1 & Gaia DR3 4742040410461492096 & 2 41 46.8336 & -52 59 52.395 & $22.94 \pm 0.05$ & 9.75 & 6.93 & K6Ve & no \\
AF Hor & Gaia DR3 4742040513540707072 & 2 41 47.3048 & -52 59 30.641 & $23.08 \pm 0.04$ & 11.08 & 7.85 & M2Ve & no \\
TYC 8497-0995-1 & Gaia DR3 4726518501732727936 & 2 42 33.0252 & -57 39 36.83 & $20.11 \pm 0.01$ & 10.49 & 7.96 & K5Ve & no \\
HIP 13402 & Gaia DR3 5160075762132996992 & 2 52 32.1281 & -12 46 10.968 & $96.52 \pm 0.03$ & 5.81 & 4.23 & K1V & no \\
GSC 08057-00342 & Gaia DR3 4748158986511426688 & 2 54 33.1653 & -51 08 31.396 & $22.84 \pm 0.08$ & 11.15 & 8.07 & M1.5Ve & no \\
TYC 8491-1376-1 & Gaia DR3 4747090226849408896 & 2 56 38.5215 & -53 09 39.32 & $14.47 \pm 0.05$ & 9.72 & 7.50 & K4IV & no \\
HIP 14551 & Gaia DR3 5071668533270215040 & 3 07 50.8499 & -27 49 52.144 & $18.85 \pm 0.12$ & 6.16 & 5.85 & A3V & no \\
TYC 7026-0325-1 & Gaia DR3 5047124994197379456 & 3 19 08.6661 & -35 07 00.303 & $22.02 \pm 0.02$ & 10.43 & 7.92 & K7Ve & no \\
HIP 15457 & Gaia DR3 3269362645115584640 & 3 19 21.6964 & 3 22 12.714 & $107.80 \pm 0.18$ & 4.66 & 3.04 & G5V & no \\
TYC 8060-1673-1 & Gaia DR3 4846466733467661184 & 3 30 49.1011 & -45 55 57.363 & $22.78 \pm 0.01$ & 9.38 & 7.25 & K3V & no \\
2MASS J03314702-1525378 & Gaia DR3 5111984772801862912 & 3 31 47.0291 & -15 25 37.903 & $20.89 \pm 0.02$ & 11.12 & 8.46 & K7e & no \\
HIP 17157 & Gaia DR3 4833306713154584704 & 3 40 29.3861 & -47 55 30.55 & $39.08 \pm 0.02$ & 9.10 & 6.52 & K7V & no \\
HIP 17439 & Gaia DR3 4856592239127350400 & 3 44 09.1729 & -38 16 54.372 & $61.84 \pm 0.02$ & 6.75 & 5.09 & K2V & IREX, RES $^a$ \\
HIP 17695 & Gaia DR3 3250328209054347264 & 3 47 23.3412 & -1 58 19.947 & $59.43 \pm 0.03$ & 10.51 & 7.17 & M3.0V & no \\
HIP 17764 & Gaia DR3 4629074455519836032 & 3 48 11.4715 & -74 41 38.819 & $17.51 \pm 0.02$ & 7.04 & 6.22 & F3IV/V & IREX \\
HIP 17797 & Gaia DR3 4856719713756945664 & 3 48 35.8772 & -37 37 12.541 & $18.81 \pm 0.22$ & 4.75 & 4.63 & B9.5Van & no \\
HD 25284 & Gaia DR3 4888246251178417024 & 4 00 03.8188 & -29 02 16.431 & $19.77 \pm 0.20$ & 9.75 & 7.39 & K6V & no \\
HIP 18714 & Gaia DR3 4842275841819363200 & 4 00 31.9835 & -41 44 54.301 & $19.27 \pm 0.03$ & 8.23 & 6.94 & G3V & no \\
TYC 5882-1169-1 & Gaia DR3 5109911781067864064 & 4 02 16.4849 & -15 21 29.807 & $18.28 \pm 0.01$ & 9.77 & 7.70 & K3/4 & no \\
HIP 18859 & Gaia DR3 3256786534197166208 & 4 02 36.7442 & -0 16 08.119 & $53.46 \pm 0.07$ & 5.25 & 4.34 & F7V & IREX \\
HIP 19183 & Gaia DR3 3258856089957102720 & 4 06 41.5332 & 1 41 02.078 & $17.52 \pm 0.03$ & 7.71 & 6.70 & F6V & no \\
HIP 19775 & Gaia DR3 4844618213903654784 & 4 14 22.5713 & -38 19 01.574 & $12.61 \pm 0.01$ & 8.95 & 7.70 & G3V & no \\
TYC 7044-0535-1 & Gaia DR3 4867591989673394944 & 4 34 50.78 & -35 47 21.173 & $11.43 \pm 0.01$ & 10.63 & 8.76 & K1Ve & no \\
HIP 21547 & Gaia DR3 3205095125321700480 & 4 37 36.1326 & -2 28 24.775 & $33.44 \pm 0.08$ & 5.14 & 4.77 & F0IV & no \\
2MASS J04440099-6624036 & Gaia DR3 4662589219211975296 & 4 44 01.0034 & -66 24 03.6 & $16.64 \pm 0.01$ & 11.68 & 8.75 & M0.5 & no \\
HIP 22226 & Gaia DR3 4881312593414911616 & 4 46 49.5286 & -26 18 08.851 & $12.45 \pm 0.02$ & 7.77 & 6.95 & F3V & IREX, RES $^{a,b}$ \\
HIP 22295 & Gaia DR3 4622453093418397952 & 4 48 05.1761 & -80 46 45.262 & $16.01 \pm 0.02$ & 8.02 & 6.99 & F7V & IREX \\
GSC 8077-1788 & Gaia DR3 4786900240059859968 & 4 51 53.0282 & -46 47 30.943 & $11.96 \pm 0.03$ & 12.14 & 9.14 & M0Ve & no \\
TYC 5899-0026-1 & Gaia DR3 2980822034888930176 & 4 52 24.4148 & -16 49 21.926 & $63.13 \pm 0.03$ & 10.45 & 7.15 & M3.3V & no \\
HIP 23200 & Gaia DR3 3231945508509506176 & 4 59 34.8342 & 1 47 00.669 & $40.99 \pm 0.01$ & 9.32 & 6.45 & M0Ve & no \\
HIP 23309 & Gaia DR3 4764027962957023104 & 5 00 47.1296 & -57 15 25.452 & $37.21 \pm 0.01$ & 9.38 & 6.43 & M0Ve & no \\
HD 286264 & Gaia DR3 3393207610483520896 & 5 00 49.2839 & 15 27 00.696 & $18.83 \pm 0.02$ & 10.36 & 7.77 & K2IV & no \\
2MASS J05195513-0723399 & Gaia DR3 3207257280579020928 & 5 19 55.146 & -7 23 40.188 & $18.70 \pm 0.14$ & 12.00 & 9.01 & M1 & no \\
HIP 24947 & Gaia DR3 4819441459212276864 & 5 20 38.0482 & -39 45 17.797 & $21.12 \pm 0.02$ & 7.26 & 6.22 & F6V & IREX \\
HIP 25283 & Gaia DR3 4819591920506512768 & 5 24 30.1695 & -38 58 10.747 & $57.27 \pm 0.01$ & 8.54 & 6.11 & K6V & RES $^a$ \\
HIP 25434 & Gaia DR3 4805713438064155008 & 5 26 22.9679 & -43 22 36.28 & $10.83 \pm 0.01$ & 8.95 & 7.89 & G0 & no \\
HIP 25544 & Gaia DR3 4759543295545939840 & 5 27 39.3521 & -60 24 57.586 & $51.34 \pm 0.02$ & 6.81 & 5.34 & G5V & no \\
TYC 7059-1111-1 & Gaia DR3 2901725882804010368 & 5 28 56.5183 & -33 28 15.468 & $15.84 \pm 0.03$ & 10.83 & 7.92 & K3Ve & no \\
AH Lep & Gaia DR3 2972231722338351360 & 5 34 09.1623 & -15 17 03.185 & $17.35 \pm 0.02$ & 8.22 & 6.97 & G2V & no \\
HIP 26369 & Gaia DR3 4795596831576255488 & 5 36 55.0965 & -47 57 47.936 & $40.76 \pm 0.04$ & 9.29 & 6.83 & K6Ve & no \\
HIP 26453 & Gaia DR3 2907308172059100544 & 5 37 39.6269 & -28 37 34.655 & $17.00 \pm 0.02$ & 7.17 & 6.29 & F4V & IREX \\
HIP 26990 & Gaia DR3 4808165830030420352 & 5 43 35.8089 & -39 55 24.721 & $18.66 \pm 0.02$ & 8.00 & 6.84 & G0V & RES $^b$ \\
HIP 27288 & Gaia DR3 2996171698248699904 & 5 46 57.3413 & -14 49 19.02 & $44.79 \pm 0.25$ & 3.54 & 3.31 & A2IV-V(n) & IREX, RES $^a$ \\
HIP 27321 & Gaia DR3 4792774797545800832 & 5 47 17.0876 & -51 03 59.441 & $50.93 \pm 0.15$ & 3.82 & 3.54 & A6V & IREX, RES $^{a,b}$ \\
UCAC2 12366750 & Gaia DR3 4801730010515510784 & 5 53 12.9931 & -45 05 12.072 & $32.02 \pm 0.01$ & 10.87 & 7.94 & M0Ve & no \\
HIP 28036 & Gaia DR3 2883892182159616256 & 5 55 43.1621 & -38 06 16.259 & $18.95 \pm 0.02$ & 7.35 & 6.31 & F7V & no \\
HIP 28764  & Gaia DR3 5567900121118276736 & 6 04 28.4392 & -45 02 11.772 & $36.85 \pm 0.02$ & 6.22 & 5.15 & F8V & no \\
AP Col & Gaia DR3 2886233695250041216 & 6 04 52.1486 & -34 33 35.774 & $115.40 \pm 0.03$ & 11.11 & 7.18 & M5 & no \\
HIP 28910 & Gaia DR3 2993876570803825664 & 6 06 09.3238 & -14 56 06.919 & $19.50 \pm 0.12$ & 4.64 & 4.59 & A0V & no \\
HIP 28921 & Gaia DR3 2909947996398369920 & 6 06 16.615 & -27 54 20.983 & $27.99 \pm 0.01$ & 8.69 & 6.90 & K1V & no \\
HIP 28954  & Gaia DR3 3345968334645285376 & 6 06 40.478 & 15 32 31.578 & $63.41 \pm 0.03$ & 6.54 & 4.94 & K0V & no \\
TYC 7079-0068-1 & Gaia DR3 2886635051355088640 & 6 08 33.8671 & -34 02 54.947 & $11.48 \pm 0.03$ & 10.01 & 8.32 & G9Ve & no \\
TYC 7084-0794-1 & Gaia DR3 2885863400349980288 & 6 09 19.2081 & -35 49 31.065 & $44.72 \pm 0.01$ & 10.22 & 7.28 & M1Ve & no \\
TYC 7080-0147-1 & Gaia DR3 2886253211580534656 & 6 11 55.714 & -35 29 12.987 & $12.21 \pm 0.12$ & 10.43 & 8.34 & K1Ve & no \\
2MASS J06150934-1501293 & Gaia DR3 2993303106774038016 & 6 15 09.3441 & -15 01 29.348 & $15.31 \pm 0.01$ & 12.61 & 9.69 & M & no \\
HIP 29964 & Gaia DR3 5266270443442455040 & 6 18 28.2078 & -72 02 41.447 & $25.57 \pm 0.01$ & 9.27 & 6.98 & K4Ve & no \\
HIP 30030 & Gaia DR3 3116883781327753216 & 6 19 08.0574 & -3 26 20.361 & $19.35 \pm 0.02$ & 7.71 & 6.59 & G0V & IREX \\
HIP 30034 & Gaia DR3 5495052596695570816 & 6 19 12.913 & -58 03 15.527 & $19.95 \pm 0.01$ & 8.84 & 7.09 & K1V(e) & no \\
HIP 30314 & Gaia DR3 5481848424118748672 & 6 22 30.9408 & -60 13 07.147 & $41.89 \pm 0.01$ & 6.37 & 5.16 & G1V & no \\
GSC 8894-0426 & Gaia DR3 5481843025342799104 & 6 25 56.0925 & -60 03 27.042 & $74.42 \pm 0.02$ & 11.03 & 7.47 & M5Ve & no \\
TYC 7617-0549-1 & Gaia DR3 5570338906629079936 & 6 26 06.9121 & -41 02 53.789 & $10.12 \pm 0.01$ & 9.87 & 8.16 & K0V & no \\
HIP 31878 & Gaia DR3 5479782647926975360 & 6 39 50.0234 & -61 28 41.53 & $45.03 \pm 0.01$ & 9.25 & 6.64 & K7V(e) & no \\
TYC 7627-2190-1 & Gaia DR3 5576851073482573952 & 6 41 18.4938 & -38 20 36.054 & $8.59 \pm 0.07$ & 11.01 & 8.95 & K2Ve & no \\
HIP 32235 & Gaia DR3 5265670762922792960 & 6 43 46.2456 & -71 58 35.39 & $18.05 \pm 0.01$ & 8.99 & 7.38 & G6V & no \\
UCAC2 06727592 & Gaia DR3 5484464329783647616 & 6 47 53.3624 & -57 13 31.964 & $8.67 \pm 0.02$ & 11.70 & 9.12 & K4V & no \\
HIP 32938  & Gaia DR3 5578901662668400640 & 6 51 42.4207 & -36 13 48.979 & $18.14 \pm 0.03$ & 5.92 & 5.54 & A3V & no \\
TYC 8118-0871-1 & Gaia DR3 5557658685702796544 & 6 56 23.5485 & -46 46 55.087 & $10.59 \pm 0.01$ & 9.43 & 7.89 & K0V(e) & no \\
HIP 33737 & Gaia DR3 5208216951043609216 & 7 00 30.4893 & -79 41 45.989 & $15.76 \pm 0.01$ & 9.78 & 7.83 & K2V & no \\
TYC 7637-2111-1 & Gaia DR3 5562571883473697152 & 7 01 53.4055 & -42 27 56.158 & $11.37 \pm 0.01$ & 10.41 & 8.74 & K1V & no \\
2MASS J07065772-5353463 & Gaia DR3 5491506843495850240 & 7 06 57.7271 & -53 53 46.351 & $21.36 \pm 0.01$ & 10.71 & 7.90 & M0 & no \\
HIP 34782 & Gaia DR3 5605930166746409856 & 7 12 04.0892 & -30 49 16.921 & $21.06 \pm 0.02$ & 6.04 & 5.46 & A8III/IV & no \\
HIP 34899 & Gaia DR3 5511635499783885440 & 7 13 13.3506 & -45 10 57.855 & $17.36 \pm 0.08$ & 4.86 & 4.95 & B9V & no \\
TYC 1355-214-1 & Gaia DR3 3363049071685181056 & 7 23 43.5893 & 20 24 58.65 & $36.09 \pm 0.02$ & 9.52 & 7.03 & K5e & no \\
HIP 35884 & Gaia DR3 3027656351155128704 & 7 23 53.817 & -17 24 48.367 & $27.39 \pm 0.02$ & 6.72 & 5.69 & F7V & no \\
TYC 8128-1946-1 & Gaia DR3 5506101790904438656 & 7 28 22.0257 & -49 08 37.667 & $11.47 \pm 0.01$ & 9.64 & 8.13 & G8V & no \\
HIP 36312 & Gaia DR3 5506101898282806528 & 7 28 30.0605 & -49 08 58.892 & $11.48 \pm 0.01$ & 8.68 & 7.69 & F7V & no \\
HIP 36515  & Gaia DR3 5586381090520538880 & 7 30 42.5117 & -37 20 21.706 & $45.97 \pm 0.02$ & 6.50 & 5.25 & G3V & IREX \\
TYC 9493-0838-1 & Gaia DR3 5193207655251945088 & 7 30 59.4424 & -84 19 27.688 & $14.54 \pm 0.02$ & 9.70 & 8.02 & G9V & no \\
TYC 8137-2609-1 & Gaia DR3 5507465876817019136 & 7 31 44.122 & -47 00 01.134 & $2.43 \pm 0.01$ & 10.79 & 8.67 & K0V(e) & no \\
HIP 36827 & Gaia DR3 3054448838181163520 & 7 34 26.1676 & -6 53 48.036 & $42.63 \pm 0.03$ & 7.91 & 6.14 & K1V & no \\
HIP 36948 & Gaia DR3 5592237639209047424 & 7 35 47.4623 & -32 12 14.045 & $27.43 \pm 0.02$ & 8.02 & 6.58 & G8Vk & IREX, RES $^{a,b}$ \\
HIP 36985 & Gaia DR3 3060788519149063680 & 7 36 07.0735 & -3 06 38.741 & $70.27 \pm 0.13$ & 9.14 & 6.16 & M1.0V & no \\
HIP 37288 & Gaia DR3 3135225421986581504 & 7 39 23.0389 & 2 11 01.193 & $66.34 \pm 0.02$ & 8.90 & 6.09 & M0.0V & no \\
HIP 37349 & Gaia DR3 3057712223051571200 & 7 39 59.3286 & -3 35 51.027 & $71.03 \pm 0.02$ & 6.89 & 5.06 & K3V & no \\
HD 61606B & Gaia DR3 3057712188691831936 & 7 40 02.9013 & -3 36 13.23 & $70.99 \pm 0.03$ & 8.33 & 5.70 & K7V & no \\
HIP 37563 & Gaia DR3 5292834403845151488 & 7 42 36.0621 & -59 17 50.741 & $30.44 \pm 0.02$ & 7.04 & 5.86 & G3V & no \\
TYC 8911-2430-1 & Gaia DR3 5289434954410657280 & 7 43 42.8737 & -61 07 17.296 & $10.22 \pm 0.03$ & 10.60 & 8.66 & K0V(e) & no \\
HIP 37766 & Gaia DR3 3136952686035250688 & 7 44 40.1723 & 3 33 08.875 & $166.98 \pm 0.03$ & 9.69 & 6.00 & M4.0Ve & no \\
HIP 37918 & Gaia DR3 5294069567720883968 & 7 46 14.8413 & -59 48 50.816 & $29.13 \pm 0.29$ & 7.94 & 6.36 & K0IV-V(k) & no \\
HIP 37923 & Gaia DR3 5294069567720884480 & 7 46 16.9606 & -59 48 34.197 & $29.62 \pm 0.02$ & 8.07 & 6.50 & K0IV-V(k) & no \\
TYC 7657-1711-1 & Gaia DR3 5532434308418963072 & 7 48 49.816 & -43 27 05.717 & $10.62 \pm 0.08$ & 10.78 & 8.31 & K4Ve & no \\
HIP 39826 & Gaia DR3 676689831406224128 & 8 08 13.1858 & 21 06 18.248 & $56.01 \pm 0.02$ & 8.84 & 6.23 & K7Ve & no \\
TYC 7133-2511-1 & Gaia DR3 5544619298133831552 & 8 08 39.27 & -36 05 01.642 & $2.02 \pm 0.37$ & 11.56 & 8.88 & K4IVe & no \\
TYC 6004-2114-1 & Gaia DR3 5713409593022807552 & 8 09 38.6107 & -20 13 50.008 & $8.92 \pm 0.04$ & 8.01 & 7.22 & F0V & no \\
HIP 40706 & Gaia DR3 5541379935031012608 & 8 18 33.313 & -36 39 33.441 & $34.54 \pm 0.10$ & 4.40 & 4.09 & A8V & no \\
HIP 40774 & Gaia DR3 3089675232224086784 & 8 19 19.0513 & 1 20 19.906 & $44.68 \pm 0.02$ & 8.09 & 6.22 & K1V & no \\
HIP 41282 & Gaia DR3 5706189302022176128 & 8 25 19.0017 & -21 02 45.442 & $29.00 \pm 0.03$ & 5.91 & 5.12 & F2V & no \\
HIP 41307 & Gaia DR3 3066513435671608064 & 8 25 39.6318 & -3 54 23.137 & $25.34 \pm 0.21$ & 3.90 & 4.09 & A0Va & IREX, RES $^a$ \\
HIP 41889 & Gaia DR3 657903507014610048 & 8 32 30.5296 & 15 49 26.229 & $28.23 \pm 0.02$ & 9.88 & 7.46 & K7e & no \\
HIP 41967 & Gaia DR3 5643811086797924992 & 8 33 15.3792 & -29 57 23.719 & $21.99 \pm 0.02$ & 8.12 & 6.77 & G5V & IREX \\
HIP 42333 & Gaia DR3 5755064487956174720 & 8 37 50.2937 & -6 48 24.779 & $41.06 \pm 0.02$ & 6.60 & 5.32 & G5V & no \\
HIP 42637 & Gaia DR3 5209038595468151168 & 8 41 19.5125 & -78 57 48.105 & $10.17 \pm 0.07$ & 5.44 & 5.72 & B8V & IREX \\
HIP 42650 & Gaia DR3 5271611183731282304 & 8 41 32.6334 & -68 25 40.238 & $32.29 \pm 0.01$ & 10.41 & 7.58 & K7-Vke & no \\
HD 75505 & Gaia DR3 5209019835050998784 & 8 41 44.7049 & -79 02 53.258 & $10.20 \pm 0.02$ & 7.37 & 6.99 & A1V & IREX \\
TYC 8930-0601-1 & Gaia DR3 5300857711997333120 & 8 42 00.4939 & -62 18 26.406 & $7.93 \pm 0.01$ & 10.70 & 8.97 & K0V & no \\
EI Cha & Gaia DR3 5209019521517870080 & 8 42 23.7595 & -79 04 02.976 & $10.14 \pm 0.01$ & 11.91 & 8.78 & M1.5 & no \\
HIP 42808 & Gaia DR3 5528866839863569024 & 8 43 18.0303 & -38 52 56.57 & $89.35 \pm 0.02$ & 6.28 & 4.44 & K3V & no \\
EO Cha & Gaia DR3 5209135352491538432 & 8 44 31.8938 & -78 46 31.143 & $10.19 \pm 0.01$ & 11.80 & 8.92 & M0e & no \\
EP Cha & Gaia DR3 5209023133585929984 & 8 47 01.6439 & -78 59 34.38 & $10.12 \pm 0.01$ & 10.67 & 8.03 & K5IVe & PP $^c$ \\
HIP 43290 & Gaia DR3 5525780373285137792 & 8 49 05.6894 & -39 57 15.8 & $27.49 \pm 0.02$ & 7.66 & 6.33 & G8V & no \\
HIP 43299 & Gaia DR3 5733507394262989056 & 8 49 15.331 & -15 33 52.88 & $24.89 \pm 0.13$ & 7.14 & 6.03 & F7V & no \\
TYC 8577-1672-1 & Gaia DR3 5304243658062322176 & 8 50 08.1053 & -57 45 59.225 & $10.27 \pm 0.12$ & 10.21 & 8.13 & K3Ve & no \\
HIP 43797 & Gaia DR3 5317114850417299584 & 8 55 11.7819 & -54 57 56.768 & $41.08 \pm 0.04$ & 5.59 & 4.74 & F6V & IREX \\
TYC 8582-1705-1 & Gaia DR3 5323386086794290688 & 8 58 48.7168 & -53 03 25.041 & $18.06 \pm 0.06$ & 10.40 & 8.18 & K4V & no \\
TYC 6022-1079-1 & Gaia DR3 5656160389085012736 & 9 03 33.6717 & -20 35 59.034 & $21.35 \pm 0.02$ & 9.94 & 7.57 & K3Ve & no \\
HIP 44526 & Gaia DR3 5730445323098531456 & 9 04 20.694 & -15 54 51.301 & $36.51 \pm 0.02$ & 8.46 & 6.54 & K2V & no \\
HIP 44722 & Gaia DR3 5743705394673617664 & 9 06 45.3496 & -8 48 24.614 & $68.98 \pm 0.02$ & 8.79 & 5.98 & K7V & no \\
TYC 8174-1586-1  & Gaia DR3 5325609711604226048 & 9 11 15.8154 & -50 14 14.879 & $8.20 \pm 0.01$ & 11.89 & 9.65 & K5Ve & no \\
TYC 8944-1516-1 & Gaia DR3 5297067111303170560 & 9 13 30.2733 & -62 59 09.364 & $8.42 \pm 0.05$ & 10.35 & 8.45 & K0V(e) & no \\
HIP 46063 & Gaia DR3 5299141546145254528 & 9 23 34.9796 & -61 11 35.88 & $10.37 \pm 0.01$ & 9.75 & 8.06 & K1V(e) & no \\
HIP 46580 & Gaia DR3 3852570413083923072 & 9 29 54.8251 & 5 39 18.473 & $78.19 \pm 0.02$ & 6.89 & 5.00 & K3V & no \\
HIP 46709 & Gaia DR3 5410377041586143232 & 9 31 18.9629 & -47 57 09.034 & $17.26 \pm 0.02$ & 6.48 & 5.89 & A9IV/V & no \\
GSC 08584-01898 & Gaia DR3 5312158595603905792 & 9 31 25.4221 & -53 14 36.611 & $7.48 \pm 0.02$ & 11.97 & 9.66 & K5 & no \\
TYC 8584-2682-1 & Gaia DR3 5312245422658960768 & 9 32 26.0864 & -52 37 39.602 & $7.63 \pm 0.01$ & 10.70 & 8.96 & G8V(e) & no \\
TYC 8175-118-1 & Gaia DR3 5410009942142844032 & 9 33 14.2763 & -48 48 33.166 & $21.61 \pm 0.01$ & 10.87 & 8.33 & K6Ve & no \\
HIP 47135 & Gaia DR3 5202978912010221952 & 9 36 17.8234 & -78 20 41.588 & $15.71 \pm 0.01$ & 8.45 & 7.24 & G2V & IREX \\
HIP 47425 & Gaia DR3 5425628298649940608 & 9 39 46.3687 & -41 04 03.204 & $104.10 \pm 0.02$ & 9.63 & 6.32 & M3V & no \\
TYC 4895-1137-1 & Gaia DR3 3827985985921614080 & 9 46 15.0269 & -0 24 53.486 & $17.01 \pm 0.53$ & 10.26 & 7.83 & K7e & no \\
TYC 7697-2254-1 & Gaia DR3 5431592977432228992 & 9 47 19.8552 & -40 03 09.845 & $9.71 \pm 0.01$ & 10.52 & 8.98 & K0V & no \\
HIP 49127 & Gaia DR3 5686377893489291136 & 10 01 37.2947 & -15 25 29.225 & $39.72 \pm 0.02$ & 8.34 & 6.37 & K3+Vk: & no \\
HIP 49366 & Gaia DR3 3766401961693098368 & 10 04 37.6589 & -11 43 46.919 & $42.96 \pm 0.02$ & 7.90 & 6.09 & K2Vk: & no \\
TYC 8182-1315-1 & Gaia DR3 5414458566184039424 & 10 07 25.155 & -46 21 49.587 & $11.99 \pm 0.85$ & 10.50 & 8.19 & K4V & no \\
HIP 49767 & Gaia DR3 5459288266585131776 & 10 09 31.7659 & -32 50 47.999 & $23.05 \pm 0.03$ & 7.32 & 6.21 & G0V & no \\
TWA 21 & Gaia DR3 5356713413789909632 & 10 13 14.7724 & -52 30 54.001 & $18.84 \pm 0.01$ & 9.48 & 7.35 & K3Ve & no \\
HIP 50083 & Gaia DR3 5245345500221851264 & 10 13 30.6323 & -66 22 22.12 & $10.35 \pm 0.08$ & 5.11 & 4.73 & A4mA6-F0 & no \\
HIP 50191 & Gaia DR3 5416916936743969152 & 10 14 44.1556 & -42 07 18.988 & $31.64 \pm 0.17$ & 3.85 & 3.71 & A2Va & no \\
TYC 7191-0707-1 & Gaia DR3 5446638282227263232 & 10 17 39.5087 & -34 51 53.506 & $8.05 \pm 0.04$ & 9.44 & 7.67 & G0V & no \\
TWA 6 & Gaia DR3 5460728077057780864 & 10 18 28.6987 & -31 50 02.83 & $15.25 \pm 0.02$ & 10.84 & 8.18 & M0Ve & no \\
AD Leo & Gaia DR3 625453654702751872 & 10 19 36.2808 & 19 52 12.01 & $201.41 \pm 0.03$ & 8.20 & 4.84 & dM3 & no \\
2MASS J10252092-4241539 & Gaia DR3 5416221633076680320 & 10 25 20.9179 & -42 41 53.952 & $11.30 \pm 0.02$ & 11.91 & 8.81 & M1 & no \\
TYC 6069-1214-1 & Gaia DR3 5476214659680303744 & 10 27 37.3314 & -20 27 10.589 & $15.84 \pm 0.01$ & 9.76 & 8.02 & K0V & no \\
HIP 51228 & Gaia DR3 5447414606155987200 & 10 27 47.7769 & -34 23 58.13 & $26.52 \pm 0.02$ & 7.38 & 6.15 & G0VCH-0.3 & no \\
HIP 51271 & Gaia DR3 5357886734438478848 & 10 28 23.5497 & -51 42 18.949 & $42.13 \pm 0.01$ & 8.56 & 6.48 & K3.5Vk: & no \\
HIP 51317 & Gaia DR3 3855208897392952192 & 10 28 55.5512 & 0 50 27.598 & $142.10 \pm 0.02$ & 8.68 & 5.61 & dM2 & no \\
HIP 51386 & Gaia DR3 3855524182352238336 & 10 29 42.2298 & 1 29 28.037 & $32.51 \pm 0.02$ & 6.73 & 5.60 & G1V & IREX \\
TYC 7722-0207-1 & Gaia DR3 5367424413685522688 & 10 32 43.9096 & -44 40 55.669 & $15.67 \pm 0.01$ & 9.48 & 7.78 & K0V & no \\
TWA 7 & Gaia DR3 5444751795151480320 & 10 42 30.1018 & -33 40 16.229 & $29.33 \pm 0.03$ & 10.64 & 7.12 & M2Ve & RES $^a$ \\
HIP 52462 & Gaia DR3 5455707157211784832 & 10 43 28.2715 & -29 03 51.432 & $46.49 \pm 0.02$ & 7.49 & 5.77 & K1V & IREX, RES $^{a,b}$ \\
HIP 53524 & Gaia DR3 5231963962676292224 & 10 57 03.0215 & -68 40 02.449 & $11.57 \pm 0.02$ & 7.32 & 6.87 & A8III & IREX, RES $^a$ \\
TYC 9212-2011-1 & Gaia DR3 5231736535569873792 & 10 57 49.3755 & -69 13 59.95 & $8.64 \pm 0.01$ & 10.02 & 8.01 & K1V(e) & no \\
HIP 53771  & Gaia DR3 5359955053246566144 & 11 00 08.2775 & -51 49 04.086 & $17.12 \pm 0.02$ & 6.13 & 5.79 & A3III/IV & no \\
HIP 53824  & Gaia DR3 3816629714434106752 & 11 00 44.802 & 6 06 05.202 & $21.45 \pm 0.09$ & 4.95 & 4.70 & A5III & no \\
TW Hya & Gaia DR3 5401795662560500352 & 11 01 51.9053 & -34 42 17.033 & $16.63 \pm 0.02$ & 10.45 & 7.56 & K6Ve & RES $^a$, PP  \\
HIP 54155 & Gaia DR3 3789271459953459328 & 11 04 41.4723 & -4 13 15.92 & $38.01 \pm 0.02$ & 7.41 & 5.90 & G8V & no \\
HIP 54231 & Gaia DR3 5386385972741768576 & 11 05 45.7405 & -47 26 32.272 & $8.73 \pm 0.03$ & 6.82 & 6.76 & A0V & no \\
HIP 54477 & Gaia DR3 3532027383058513664 & 11 08 43.9901 & -28 04 50.353 & $18.31 \pm 0.08$ & 5.42 & 5.35 & A1V & no \\
HIP 54688 & Gaia DR3 3968454884202209536 & 11 11 43.7559 & 14 24 00.553 & $15.99 \pm 0.03$ & 6.27 & 5.83 & A5V & no \\
TWA 14 & Gaia DR3 5375025440645600000 & 11 13 26.2208 & -45 23 42.72 & $10.87 \pm 0.02$ & 11.88 & 8.73 & K8IVe & no \\
HIP 55188 & Gaia DR3 5240643988513309952 & 11 17 58.1369 & -64 02 33.352 & $7.29 \pm 0.02$ & 7.84 & 7.48 & A2V & IREX, RES $^a$ \\
HIP 55334 & Gaia DR3 5228361962579665152 & 11 19 52.745 & -70 37 06.479 & $10.76 \pm 0.04$ & 8.05 & 7.15 & F2V & no \\
TYC 8617-0909-1 & Gaia DR3 5348350154694000000 & 11 23 46.9741 & -52 57 39.417 & $20.84 \pm 0.01$ & 10.88 & 8.20 & M1e & no \\
HIP 55899 & Gaia DR3 5383924166203787904 & 11 27 29.3802 & -39 52 35.444 & $7.47 \pm 0.17$ & 7.32 & 7.17 & A0V & no \\
HIP 56128 & Gaia DR3 5399430235092069888 & 11 30 18.6466 & -34 30 01.369 & $29.80 \pm 0.11$ & 9.46 & 7.18 & K4.5Vk: & no \\
HIP 56227 & Gaia DR3 5235080528392956544 & 11 31 34.9564 & -67 43 54.635 & $7.88 \pm 0.02$ & 8.28 & 7.68 & F0III & no \\
TWA 5 & Gaia DR3 5398663566249861120 & 11 31 55.2608 & -34 36 27.203 & $20.13 \pm 0.06$ & 10.44 & 6.99 & M2Ve & no \\
HD 100453 & Gaia DR3 5345011040956367104 & 11 33 05.5766 & -54 19 28.547 & $9.64 \pm 0.02$ & 7.74 & 6.39 & F1Vn & RES $^a$ \\
HD 100546 & Gaia DR3 5233604915060520576 & 11 33 25.4408 & -70 11 41.241 & $9.25 \pm 0.04$ & 6.69 & 5.96 & A0VaekB8\_lB & RES $^a$, PP  \\
HIP 56543 & Gaia DR3 5369911058009191424 & 11 35 38.0004 & -50 43 24.478 & $5.60 \pm 0.02$ & 8.11 & 7.79 & A5V & no \\
HIP 56963 & Gaia DR3 5370222361543311744 & 11 40 38.5816 & -49 30 33.128 & $7.51 \pm 0.02$ & 7.82 & 7.54 & A3V & no \\
HIP 57013 & Gaia DR3 5379417096244434176 & 11 41 19.791 & -43 05 44.397 & $15.61 \pm 0.07$ & 5.53 & 5.51 & A0V & no \\
HIP 57207 & Gaia DR3 3464832138675486464 & 11 43 49.7846 & -35 14 52.787 & $12.87 \pm 0.02$ & 8.99 & 7.79 & G1V & no \\
TYC 8634-1393-1  & Gaia DR3 5343936233991963392 & 11 45 51.7781 & -55 20 45.663 & $23.99 \pm 0.01$ & 9.83 & 7.41 & K5Ve & no \\
HIP 57524 & Gaia DR3 5369414461016305408 & 11 47 24.5438 & -49 53 03.018 & $8.79 \pm 0.01$ & 8.92 & 7.57 & G4V & IREX \\
HIP 57632 & ... & 11 49 03.5783 & 14 34 19.409 & $90.91 \pm 0.52$ & ... & 1.93 & A3Va & IREX, RES $^a$ \\
HIP 57950 & Gaia DR3 5343610331876174336 & 11 53 08.0084 & -56 43 38.101 & $9.91 \pm 0.02$ & 8.16 & 7.31 & F2IV/V & IREX \\
HIP 58146 & Gaia DR3 5334680613863027200 & 11 55 28.8604 & -62 11 47.14 & $9.45 \pm 0.16$ & 7.77 & 6.91 & F2IV/V & no \\
HIP 58167 & Gaia DR3 5344333501282921216 & 11 55 43.5475 & -54 10 50.488 & $9.37 \pm 0.02$ & 8.19 & 7.36 & F3IV & no \\
HIP 58465 & Gaia DR3 5343524947923387520 & 11 59 23.7351 & -57 10 04.742 & $9.96 \pm 0.11$ & 6.75 & 6.34 & A2V & no \\
HIP 58720 & Gaia DR3 5859187277060333184 & 12 02 37.6925 & -69 11 32.239 & $9.64 \pm 0.04$ & 5.88 & 6.08 & B9V & IREX \\
HIP 58859 & Gaia DR3 6126340152734132864 & 12 04 16.7047 & -51 28 21.055 & $8.31 \pm 0.03$ & 6.48 & 6.59 & B9.5V & no \\
TWA 23 & Gaia DR3 3466308095597260032 & 12 07 27.3763 & -32 47 00.242 & $17.60 \pm 0.09$ & 11.45 & 8.03 & M2.5Ve & no \\
HIP 59282 & Gaia DR3 6071348491003883136 & 12 09 38.7859 & -58 20 58.757 & $9.50 \pm 0.02$ & 7.37 & 7.03 & A3V & IREX \\
TWA 24 & Gaia DR3 6071087597518919040 & 12 09 41.8589 & -58 54 45.061 & $9.48 \pm 0.01$ & 10.04 & 7.81 & K1Ve & no \\
HIP 59397 & Gaia DR3 6072504073402829056 & 12 11 05.8712 & -56 24 04.883 & $8.82 \pm 0.02$ & 7.32 & 7.07 & A2V & IREX \\
HIP 59481 & Gaia DR3 6126298474370909696 & 12 11 58.828 & -50 46 12.525 & $8.99 \pm 0.02$ & 8.39 & 7.56 & F3V & IREX \\
HIP 59505 & Gaia DR3 6076730291172791040 & 12 12 12.0088 & -54 13 49.637 & $7.65 \pm 0.14$ & 8.53 & 7.74 & A9V & no \\
HIP 59603 & Gaia DR3 6072437935220930560 & 12 13 22.3423 & -56 53 35.649 & $8.80 \pm 0.02$ & 8.45 & 7.52 & F2V & no \\
HIP 59716 & Gaia DR3 6075548419252906368 & 12 14 50.7229 & -55 47 23.527 & $8.74 \pm 0.02$ & 8.33 & 7.36 & F5V & no \\
HIP 59724 & Gaia DR3 6130345536147985024 & 12 14 56.3605 & -47 56 54.585 & $8.62 \pm 0.02$ & 8.05 & 7.48 & A6III & no \\
TWA 25 & Gaia DR3 6150861598484393856 & 12 15 30.7203 & -39 48 42.606 & $18.66 \pm 0.03$ & 10.50 & 7.50 & M0.5 & RES $^a$ \\
HD 106906 & Gaia DR3 6072902994276659200 & 12 17 53.1915 & -55 58 31.893 & $9.77 \pm 0.02$ & 7.70 & 6.76 & F5V & IREX, RES $^a$ \\
HIP 60183 & Gaia DR3 5860587917472173056 & 12 20 28.2217 & -65 50 33.568 & $10.28 \pm 0.03$ & 6.20 & 6.28 & B9V & IREX \\
HIP 60348 & Gaia DR3 6125889730915656832 & 12 22 24.8547 & -51 01 34.361 & $9.23 \pm 0.02$ & 8.73 & 7.76 & F5V & IREX \\
HIP 60459 & Gaia DR3 6053693083047384576 & 12 23 42.1905 & -63 52 12.284 & $9.70 \pm 0.09$ & 7.39 & 7.05 & A3V & no \\
HIP 60513 & Gaia DR3 6059357762620521472 & 12 24 18.2636 & -58 58 35.216 & $9.70 \pm 0.02$ & 8.42 & 7.50 & F3V & no \\
HIP 60561 & Gaia DR3 5842473841306561408 & 12 24 51.9187 & -72 36 14.035 & $10.13 \pm 0.03$ & 6.60 & 6.65 & A0V & IREX \\
HIP 60577 & Gaia DR3 6125993669126393856 & 12 24 59.6431 & -50 11 30.682 & $8.28 \pm 0.02$ & 8.14 & 7.22 & A8/9V & no \\
HD 108767B & Gaia DR3 3520585968137789184 & 12 29 50.8908 & -16 31 15.208 & $37.35 \pm 0.02$ & 8.18 & 6.37 & K1 & no \\
HIP 60965 & Gaia DR3 3520586071217872896 & 12 29 51.8551 & -16 30 55.552 & $38.06 \pm 0.40$ & 2.96 & 3.00 & A0IV(n)kB9 & no \\
HIP 61049 & Gaia DR3 6059507987719518976 & 12 30 46.2736 & -58 11 16.775 & $9.68 \pm 0.09$ & 8.44 & 7.19 & F7V & IREX \\
HIP 61087 & Gaia DR3 6054752668651631872 & 12 31 12.6411 & -61 54 31.491 & $9.33 \pm 0.03$ & 7.87 & 6.82 & F6V & IREX \\
HIP 61468 & Gaia DR3 6146899611411058304 & 12 35 45.5318 & -41 01 19.008 & $28.45 \pm 0.08$ & 5.07 & 4.71 & A7V & no \\
TWA 11B & Gaia DR3 6147117722735170176 & 12 36 00.5491 & -39 52 15.693 & $14.15 \pm 0.02$ & 11.96 & 8.53 & M2.5 & no \\
TWA 11 & Gaia DR3 6147117727029871360 & 12 36 01.0317 & -39 52 10.22 & $14.13 \pm 0.05$ & 5.78 & 5.79 & A0V & IREX, RES $^a$ \\
HIP 61684 & Gaia DR3 5855753399177548416 & 12 38 42.7767 & -68 45 49.123 & $9.32 \pm 0.02$ & 8.01 & 7.27 & A9V & IREX \\
HIP 61796 & Gaia DR3 5859941164119878400 & 12 39 55.8519 & -66 30 40.09 & $8.81 \pm 0.04$ & 6.25 & 6.36 & B8V & no \\
HIP 61960 & Gaia DR3 3903402278745164672 & 12 41 53.0569 & 10 14 08.252 & $25.69 \pm 0.12$ & 4.85 & 4.76 & A0Va\_lB & IREX, RES $^a$ \\
HIP 62134 & Gaia DR3 6075075594872297216 & 12 44 01.935 & -53 30 20.595 & $7.91 \pm 0.02$ & 8.54 & 7.73 & F2V & IREX \\
HIP 62171 & Gaia DR3 6074418190022247936 & 12 44 26.5928 & -54 20 48.136 & $8.37 \pm 0.02$ & 8.79 & 7.83 & F3V & no \\
HIP 62428 & Gaia DR3 6060057503020288640 & 12 47 39.2013 & -58 17 51.263 & $8.96 \pm 0.11$ & 6.90 & 6.38 & F0III & IREX \\
HIP 62703 & Gaia DR3 6075027731770280960 & 12 50 57.8777 & -52 47 14.741 & $7.87 \pm 0.06$ & 5.69 & 5.41 & A5V & no \\
HIP 63041 & Gaia DR3 5862730792572288512 & 12 55 03.9092 & -63 38 26.86 & $10.05 \pm 0.03$ & 7.97 & 7.21 & F0V & no \\
HIP 63236 & Gaia DR3 5857261551179958016 & 12 57 26.1882 & -67 57 38.531 & $9.88 \pm 0.02$ & 6.78 & 6.69 & A2IV/V & IREX \\
TYC 9245-0617-1 & Gaia DR3 5844573358774024320 & 12 58 25.584 & -70 28 49.148 & $10.51 \pm 0.01$ & 9.65 & 7.70 & K0Ve & no \\
HIP 63836 & Gaia DR3 6086135822861167872 & 13 04 59.4449 & -47 23 48.538 & $8.27 \pm 0.02$ & 8.89 & 7.89 & F6/8 & IREX \\
HIP 63839 & Gaia DR3 5862028930545927936 & 13 05 02.041 & -64 26 29.702 & $9.63 \pm 0.03$ & 6.63 & 6.65 & A0V & IREX \\
HIP 63847 & Gaia DR3 5862081981988722048 & 13 05 05.2865 & -64 13 55.284 & $9.99 \pm 0.01$ & 8.96 & 7.42 & G4V & no \\
HIP 63886 & Gaia DR3 6057045425291352704 & 13 05 32.6038 & -58 32 07.96 & $9.95 \pm 0.02$ & 8.05 & 7.30 & F2V & IREX \\
HIP 64044 & Gaia DR3 6080080090775083392 & 13 07 33.5032 & -52 54 19.742 & $8.78 \pm 0.02$ & 8.74 & 7.61 & F5V & no \\
HIP 64184 & Gaia DR3 6055854551117476480 & 13 09 16.1926 & -60 18 30.055 & $10.52 \pm 0.02$ & 8.11 & 7.23 & F3V & IREX, RES $^{a,b}$ \\
HIP 64322 & Gaia DR3 5863295048178769792 & 13 10 59.0194 & -62 05 15.742 & $9.84 \pm 0.02$ & 8.14 & 7.25 & F0/2IV/V & no \\
HIP 64792 & Gaia DR3 3732539683617410816 & 13 16 46.5148 & 9 25 26.96 & $56.86 \pm 0.12$ & 5.04 & 4.11 & G0IV & no \\
HIP 64892 & Gaia DR3 6088264477373916032 & 13 18 05.1042 & -44 03 19.38 & $8.36 \pm 0.05$ & 6.80 & 6.88 & B9.5V & no \\
HIP 64925 & Gaia DR3 6087790141185325440 & 13 18 24.8995 & -45 45 52.765 & $8.75 \pm 0.05$ & 6.87 & 6.89 & A0V & no \\
HIP 64995 & Gaia DR3 6061991269115435136 & 13 19 19.5409 & -59 28 20.441 & $9.17 \pm 0.02$ & 8.15 & 7.38 & F2IV/V & IREX, RES $^{a,b}$ \\
HIP 65109 & Gaia DR3 6165699748417797504 & 13 20 35.8128 & -36 42 44.296 & $56.06 \pm 1.11$ & 2.78 & 2.74 & kA1.5hA3mA3Va & IREX \\
HIP 65178 & Gaia DR3 6088297737601081856 & 13 21 25.9075 & -43 38 03.576 & $7.84 \pm 0.03$ & 6.67 & 6.69 & B9V & no \\
HIP 65219 & Gaia DR3 6080612151322801024 & 13 21 57.1295 & -51 16 56.115 & $8.43 \pm 0.24$ & 7.07 & 6.57 & A3/4III/IV & no \\
MP Mus & Gaia DR3 5844296281847839232 & 13 22 07.5421 & -69 38 12.219 & $10.22 \pm 0.01$ & 9.97 & 7.64 & K1Ve & RES $^a$, PP  \\
HIP 65394 & Gaia DR3 6067363547301705856 & 13 24 08.6329 & -53 47 35.153 & $7.38 \pm 0.03$ & 7.40 & 7.33 & A1V(n) & no \\
HIP 65426 & Gaia DR3 6070080754075553792 & 13 24 36.0977 & -51 30 16.044 & $9.30 \pm 0.03$ & 7.00 & 6.85 & A2V & no \\
HIP 65875 & Gaia DR3 5870290798365685248 & 13 30 08.9748 & -58 29 04.356 & $9.32 \pm 0.02$ & 7.97 & 6.97 & F6V & IREX, RES $^{a,b}$ \\
HIP 66068 & Gaia DR3 6087637068551279360 & 13 32 39.2427 & -44 27 00.915 & $7.72 \pm 0.03$ & 7.21 & 7.11 & A1/2V & IREX \\
HIP 66252 & Gaia DR3 3630092241022731136 & 13 34 43.2063 & -8 20 31.338 & $48.82 \pm 0.02$ & 8.74 & 6.31 & K5Ve & no \\
HIP 66566 & Gaia DR3 6108418181912503168 & 13 38 42.8775 & -44 30 58.638 & $7.41 \pm 0.04$ & 7.53 & 7.39 & A1V & IREX \\
HIP 66651 & Gaia DR3 6065465416585525504 & 13 39 45.7258 & -54 08 53.285 & $7.34 \pm 0.04$ & 7.33 & 7.37 & B9.5V & no \\
HIP 66722 & Gaia DR3 6108518340549366656 & 13 40 37.6519 & -44 19 48.858 & $8.55 \pm 0.10$ & 6.55 & 6.35 & A0V & no \\
HIP 66908 & Gaia DR3 6111639819702029952 & 13 42 43.6681 & -43 11 08.526 & $10.22 \pm 0.03$ & 7.26 & 6.91 & A4V & no \\
HIP 67036 & Gaia DR3 6069592570910476288 & 13 44 16.0025 & -51 00 44.822 & $7.44 \pm 0.05$ & 6.42 & 6.70 & ApSiCr & no \\
HIP 67497 & Gaia DR3 6093660880442332928 & 13 49 54.5032 & -50 14 23.876 & $8.83 \pm 0.03$ & 8.32 & 7.57 & F0V & IREX, RES $^{a,b}$ \\
HIP 67973 & Gaia DR3 6090072894822497280 & 13 55 12.1422 & -52 09 38.957 & $8.32 \pm 0.08$ & 5.65 & 5.89 & B9V & no \\
HIP 68335 & Gaia DR3 6090044930292171264 & 13 59 18.0627 & -51 53 34.245 & $8.36 \pm 0.03$ & 8.32 & 7.33 & F5V & no \\
HIP 68781 & Gaia DR3 6090684674269292800 & 14 04 42.1486 & -50 04 17.066 & $8.14 \pm 0.03$ & 7.63 & 7.42 & A2V & IREX \\
HIP 69605 & Gaia DR3 6117585222671394304 & 14 14 45.4983 & -38 22 52.346 & $6.95 \pm 0.03$ & 8.63 & 8.00 & A9V & no \\
TYC 7286-0248-1 & Gaia DR3 6123612264372461312 & 14 17 20.1037 & -32 30 46.866 & $10.52 \pm 0.05$ & 10.37 & 7.86 & K3Ve & no \\
HIP 69989 & Gaia DR3 1226844321337777536 & 14 19 16.2797 & 13 00 15.483 & $38.31 \pm 0.08$ & 5.29 & 4.54 & F3V & IREX \\
HIP 70350 & Gaia DR3 6102478413940278272 & 14 23 37.877 & -43 57 42.857 & $8.46 \pm 0.92$ & 8.21 & 6.72 & F7V & no \\
HIP 70697 & Gaia DR3 6093018284617037696 & 14 27 33.5932 & -46 12 48.67 & $7.39 \pm 0.04$ & 7.22 & 7.25 & A0V & no \\
HIP 70833 & Gaia DR3 6102575170962644480 & 14 29 07.1562 & -43 21 42.808 & $3.99 \pm 0.12$ & 8.76 & 7.84 & F3V & no \\
HIP 71321 & Gaia DR3 6099886349638035456 & 14 35 05.3497 & -43 33 16.379 & $8.20 \pm 0.03$ & 7.80 & 7.25 & A9V & no \\
HIP 71395 & Gaia DR3 1176209886733406592 & 14 36 00.5602 & 9 44 47.454 & $61.28 \pm 0.04$ & 7.18 & 5.30 & K3V & IREX \\
HIP 71724 & Gaia DR3 6104772166995080320 & 14 40 17.6471 & -40 50 30.05 & $6.59 \pm 0.06$ & 6.64 & 6.83 & B8/9V & no \\
HIP 71743 & Gaia DR3 6286606170175267840 & 14 40 31.1063 & -16 12 33.452 & $42.14 \pm 0.03$ & 7.06 & 5.63 & G8Vk: & no \\
HIP 72192 & Gaia DR3 6098637987323223040 & 14 45 57.6291 & -44 52 03.048 & $8.24 \pm 0.09$ & 6.89 & 6.73 & A0V & no \\
HIP 72622 & Gaia DR3 6309703507861332736 & 14 50 52.713 & -16 02 30.395 & $43.03 \pm 0.19$ & 2.72 & 2.44 & kA2hA5mA4IV-V & no \\
HIP 73145 & Gaia DR3 6202242567124829312 & 14 56 54.4677 & -35 41 43.658 & $7.71 \pm 0.03$ & 7.88 & 7.56 & A2IV & IREX, RES $^{a,b}$ \\
HIP 73266 & Gaia DR3 6198963651651935872 & 14 58 24.2646 & -37 21 44.902 & $5.85 \pm 0.04$ & 7.26 & 7.30 & B9V & no \\
HIP 73393 & Gaia DR3 5906901649285722880 & 14 59 54.6371 & -46 14 52.559 & $7.27 \pm 0.04$ & 7.16 & 7.20 & A0V & no \\
HIP 73559 & Gaia DR3 6203928736924721152 & 15 01 58.0822 & -34 21 31.956 & $7.64 \pm 0.05$ & 6.16 & 5.60 & A8/9III/IV & no \\
HIP 73666 & Gaia DR3 6205597451979686528 & 15 03 31.9294 & -31 22 34.415 & $5.94 \pm 0.03$ & 7.82 & 6.72 & F3IV & IREX \\
HIP 73913 & Gaia DR3 6200763071150235520 & 15 06 17.9367 & -35 24 22.354 & $6.55 \pm 0.03$ & 8.64 & 7.84 & A9/F0V & no \\
HIP 73990 & Gaia DR3 6212050520082538880 & 15 07 14.9365 & -29 30 16.132 & $9.08 \pm 0.03$ & 8.08 & 7.36 & F2IVm-2 & IREX \\
HIP 74824 & Gaia DR3 5877059048308526720 & 15 17 30.8494 & -58 48 04.345 & $33.82 \pm 0.25$ & 4.06 & 3.81 & A3Va & IREX \\
HIP 74865 & Gaia DR3 6211094559143445888 & 15 17 56.111 & -30 28 41.422 & $8.09 \pm 0.02$ & 8.80 & 7.90 & F3V & no \\
HIP 75367 & Gaia DR3 6005592060645656064 & 15 24 04.2601 & -41 09 41.689 & $7.03 \pm 0.02$ & 10.11 & 8.89 & F9V & no \\
HIP 75509 & Gaia DR3 6013716695655007488 & 15 25 30.1697 & -36 11 57.922 & $7.94 \pm 0.03$ & 7.62 & 7.42 & A2V & IREX \\
HIP 76063 & Gaia DR3 6006310660211768704 & 15 32 04.1861 & -38 37 21.147 & $18.14 \pm 0.03$ & 6.19 & 5.77 & A3III & no \\
HIP 76395 & Gaia DR3 6015986534331026048 & 15 36 11.3631 & -33 05 34.094 & $7.40 \pm 0.06$ & 6.24 & 6.49 & B8V & IREX \\
HIP 76875 & Gaia DR3 6013338944686302336 & 15 41 53.2182 & -34 53 19.905 & $9.09 \pm 0.03$ & 8.29 & 7.47 & F2V & no \\
HIP 77015 & Gaia DR3 6009105069019262080 & 15 43 29.8637 & -38 57 38.586 & $7.46 \pm 0.02$ & 9.54 & 8.33 & G3V & no \\
HIP 77317 & Gaia DR3 6011549008483608192 & 15 47 06.1673 & -35 31 04.939 & $6.94 \pm 0.03$ & 7.35 & 7.41 & B9/A0V & IREX \\
HIP 77388 & Gaia DR3 6008778479707867904 & 15 47 51.1605 & -38 15 36.031 & $7.79 \pm 0.03$ & 8.02 & 7.49 & A6V & no \\
HIP 77457 & Gaia DR3 6040951633038779520 & 15 48 52.1276 & -29 29 00.399 & $7.98 \pm 0.03$ & 7.91 & 7.37 & A7IV & no \\
HIP 77464 & Gaia DR3 4402445936305708416 & 15 48 56.7969 & -3 49 06.637 & $18.80 \pm 0.06$ & 5.51 & 5.27 & A5IV-V & IREX, RES $^a$ \\
HIP 77813 & Gaia DR3 6247866114925666304 & 15 53 20.8849 & -19 23 53.577 & $5.66 \pm 0.34$ & 9.04 & 7.42 & F8V & no \\
TYC 7846-1538-1 & Gaia DR3 5995577807512547712 & 15 53 27.2916 & -42 16 00.71 & $16.63 \pm 0.02$ & 7.79 & 6.41 & G2 & IREX \\
HIP 78099 & Gaia DR3 6237347499499399808 & 15 56 47.8547 & -23 11 02.668 & $6.99 \pm 0.03$ & 7.71 & 7.28 & A1Vann & no \\
HIP 78196 & Gaia DR3 6039491481598054528 & 15 57 59.3452 & -31 43 44.143 & $7.07 \pm 0.04$ & 7.02 & 7.12 & A0V & no \\
HIP 78530 & Gaia DR3 6243537406369453824 & 16 01 55.4547 & -21 58 49.398 & $7.42 \pm 0.03$ & 7.16 & 6.95 & B9Van & no \\
HIP 78541 & Gaia DR3 6010631843993247360 & 16 02 04.8369 & -36 44 38.08 & $7.44 \pm 0.03$ & 6.99 & 7.01 & A0V & no \\
HIP 78555 & Gaia DR3 6011053953378953472 & 16 02 18.527 & -35 16 11.759 & $7.69 \pm 0.02$ & 8.56 & 7.82 & F0V & IREX \\
HIP 78581 & Gaia DR3 6039946610694672640 & 16 02 44.1516 & -30 40 01.459 & $9.58 \pm 0.04$ & 8.93 & 7.64 & G1V & no \\
HIP 78754 & Gaia DR3 5998514882260320640 & 16 04 42.3235 & -37 48 58.07 & $5.70 \pm 0.11$ & 7.05 & 6.98 & B8/9V & no \\
HIP 79031 & Gaia DR3 6241992180213281920 & 16 07 51.8878 & -24 27 44.447 & $6.26 \pm 0.07$ & 6.30 & 6.44 & B8IV/V & no \\
HIP 79124 & Gaia DR3 6248783275121192704 & 16 09 02.6009 & -18 59 44.038 & $7.37 \pm 0.03$ & 7.73 & 7.03 & A0Vn & no \\
HIP 79156 & Gaia DR3 6245732753128416000 & 16 09 20.8887 & -19 27 25.962 & $6.71 \pm 0.03$ & 8.03 & 7.58 & A0.5Vn & IREX \\
HIP 79258 & Gaia DR3 6035727028674710400 & 16 10 35.9573 & -32 45 42.786 & $6.84 \pm 0.02$ & 9.22 & 8.23 & F3V & no \\
HIP 79369 & Gaia DR3 6243102137199552256 & 16 11 55.5179 & -21 06 18.009 & $7.12 \pm 0.02$ & 8.84 & 7.65 & F0V & no \\
HIP 79410 & Gaia DR3 6245692620954228864 & 16 12 21.8331 & -19 34 44.569 & $7.30 \pm 0.03$ & 7.60 & 7.17 & B9V & IREX \\
HIP 79439 & Gaia DR3 6245694751258010752 & 16 12 44.1005 & -19 30 10.348 & $7.28 \pm 0.03$ & 7.54 & 7.05 & B9Vann & IREX \\
HIP 79599 & Gaia DR3 6243044378479191808 & 16 14 28.8827 & -21 06 27.491 & $8.85 \pm 0.04$ & 6.40 & 6.39 & B9V & IREX \\
HIP 79710 & Gaia DR3 5935598765341599104 & 16 16 03.8376 & -49 04 29.396 & $7.92 \pm 0.02$ & 8.35 & 7.65 & F0V & IREX \\
HIP 79785 & Gaia DR3 6244336167204228224 & 16 16 58.7661 & -21 18 14.875 & $7.80 \pm 0.03$ & 6.59 & 6.51 & B9V & no \\
HIP 79797 & Gaia DR3 5821125860988362752 & 16 17 05.4106 & -67 56 28.623 & $18.19 \pm 0.03$ & 5.93 & 5.68 & A3V & IREX \\
HIP 79881 & Gaia DR3 6039093149153220480 & 16 18 17.8991 & -28 36 50.471 & $23.54 \pm 0.15$ & 4.78 & 4.94 & A1Va & IREX \\
HIP 79977 & Gaia DR3 6244295760151546624 & 16 19 29.2418 & -21 24 13.272 & $7.57 \pm 0.02$ & 8.98 & 7.85 & F2/3V & IREX, RES $^{a,b}$ \\
HIP 80024 & Gaia DR3 6244725050721030528 & 16 20 05.4927 & -20 03 23.03 & $7.65 \pm 0.03$ & 7.30 & 6.75 & B8:VpSrTiSiEu & IREX \\
HD 147553A & Gaia DR3 6024816059387932416 & 16 23 56.7146 & -33 11 57.828 & $7.23 \pm 0.04$ & 7.00 & 7.01 & B9.5V(n) & no \\
HIP 80535 & Gaia DR3 6045116583082509824 & 16 26 29.9117 & -27 41 20.246 & $7.43 \pm 0.03$ & 8.48 & 7.31 & G0V & no \\
HIP 80591 & Gaia DR3 6017222557211836928 & 16 27 14.5866 & -39 49 21.982 & $6.92 \pm 0.02$ & 8.29 & 7.86 & A5V & no \\
HIP 80758 & Gaia DR3 6025700650851760384 & 16 29 20.1629 & -30 57 39.801 & $10.57 \pm 0.02$ & 9.57 & 8.03 & G9V(e) & no \\
HIP 81084 & Gaia DR3 4338433743723131648 & 16 33 41.6097 & -9 33 11.935 & $32.17 \pm 0.02$ & 10.52 & 7.78 & K9Vkee & no \\
HIP 81455 & Gaia DR3 6031712501248440064 & 16 38 10.8091 & -29 40 40.447 & $7.18 \pm 0.02$ & 9.04 & 8.05 & F3V & no \\
2MASS J16430128-1754274 & Gaia DR3 4131758504393326592 & 16 43 01.2949 & -17 54 27.513 & $14.14 \pm 0.02$ & 11.78 & 8.76 & M0.5 & no \\
HIP 81935 & Gaia DR3 5970956070030449792 & 16 44 15.0157 & -38 56 37.087 & $70.32 \pm 0.02$ & 7.19 & 5.19 & K3V & no \\
TYC 7879-0980-1 & Gaia DR3 5967419520883624192 & 16 49 13.3066 & -43 55 27.923 & $10.63 \pm 0.01$ & 9.96 & 8.30 & K0IV & no \\
HIP 82323 & Gaia DR3 4326521359869384576 & 16 49 15.3034 & -14 22 08.643 & $8.25 \pm 0.03$ & 10.98 & 7.45 & K4Ve & RES $^a$, PP  \\
HIP 82388 & Gaia DR3 4333742711723764224 & 16 50 05.1637 & -12 23 14.856 & $23.45 \pm 0.02$ & 7.79 & 6.60 & G3V & no \\
HIP 82430 & Gaia DR3 5970906347133209216 & 16 50 45.5185 & -38 15 23.108 & $5.87 \pm 0.04$ & 7.22 & 7.26 & B9V & no \\
HIP 82588 & Gaia DR3 4381250547575102208 & 16 52 58.8025 & -0 01 35.118 & $59.48 \pm 0.02$ & 6.44 & 4.94 & G8.5Vk: & no \\
HIP 82688 & Gaia DR3 4377537462448122112 & 16 54 08.1433 & -4 20 24.661 & $22.13 \pm 0.02$ & 7.69 & 6.48 & F8/G0V & no \\
HIP 83159 & Gaia DR3 5976629515654118272 & 16 59 42.4703 & -37 26 16.953 & $7.68 \pm 0.02$ & 8.90 & 7.96 & F5V & no \\
TYC 7364-0911-1 & Gaia DR3 6028153141588979840 & 17 02 27.7999 & -32 04 36.183 & $10.70 \pm 0.03$ & 9.79 & 8.44 & G8V & no \\
TYC 8332-2024-1 & Gaia DR3 5938777453485732736 & 17 04 23.4685 & -48 15 09.394 & $8.92 \pm 0.11$ & 10.68 & 8.26 & K5Ve & no \\
TYC 6820-0223-1 & Gaia DR3 4107812485571331328 & 17 15 03.6088 & -27 49 39.737 & $12.00 \pm 0.29$ & 10.09 & 7.54 & K5Ve & no \\
TYC 7362-0724-1 & Gaia DR3 5980482376247739392 & 17 16 57.9611 & -31 09 03.81 & $8.66 \pm 0.02$ & 9.37 & 7.84 & G5V & no \\
HIP 85038 & Gaia DR3 5916065494590234368 & 17 22 47.8854 & -58 28 23.679 & $14.75 \pm 0.02$ & 6.80 & 6.30 & A7II/III & no \\
TYC 7379-279-1 & Gaia DR3 4054753726504902912 & 17 28 55.6162 & -32 43 56.811 & $17.80 \pm 0.01$ & 10.09 & 7.82 & K3V & no \\
TYC 8728-2262-1 & Gaia DR3 5924485966955008896 & 17 29 55.0775 & -54 15 48.649 & $14.79 \pm 0.01$ & 9.32 & 7.46 & K1V & no \\
TYC 6243-0170-1 & Gaia DR3 4121836653270857984 & 17 32 23.8604 & -18 50 26.028 & $9.97 \pm 0.02$ & 10.14 & 8.07 & K2IV(e) & no \\
HIP 85922 & Gaia DR3 4170156100434293120 & 17 33 29.845 & -5 44 41.291 & $21.36 \pm 0.06$ & 5.58 & 5.25 & A5V & IREX \\
BD-13 4687 & Gaia DR3 4161560427799517184 & 17 37 46.4747 & -13 14 46.596 & $30.11 \pm 0.01$ & 9.56 & 7.02 & K7e & no \\
HIP 86305 & Gaia DR3 5921246427739258112 & 17 38 05.5153 & -54 30 01.562 & $24.38 \pm 0.08$ & 5.21 & 4.87 & A5IV/V & IREX, RES $^a$ \\
HIP 86598 & Gaia DR3 5946515438335508864 & 17 41 49.0384 & -50 43 28.04 & $15.20 \pm 0.02$ & 8.20 & 7.09 & F8/G0V & RES $^b$ \\
HIP 86672 & Gaia DR3 4060180026897207552 & 17 42 30.3555 & -28 44 55.601 & $11.47 \pm 0.02$ & 8.82 & 7.45 & G5V & no \\
HIP 87108 & Gaia DR3 4472097420946809600 & 17 47 53.5605 & 2 42 26.204 & $33.62 \pm 0.27$ & 3.75 & 3.66 & A1VnkA0mA0 & IREX, RES $^a$ \\
HIP 87174  & Gaia DR3 5920429524954177792 & 17 48 38.062 & -55 24 06.263 & $18.87 \pm 0.03$ & 6.03 & 5.41 & F0IV & no \\
HIP 87386 & Gaia DR3 5920983262193871616 & 17 51 25.7541 & -53 50 19.512 & $14.99 \pm 0.15$ & 6.57 & 5.96 & A9V & no \\
HIP 87836 & Gaia DR3 4063417332766504576 & 17 56 41.8399 & -28 03 55.421 & $20.16 \pm 0.07$ & 5.73 & 5.31 & A7III/IV & no \\
HIP 88399 & Gaia DR3 6702775135228913280 & 18 03 03.4097 & -51 38 56.432 & $20.29 \pm 0.02$ & 6.91 & 6.02 & F6V & IREX \\
HIP 88694 & Gaia DR3 4038724053986441856 & 18 06 23.7195 & -36 01 11.23 & $58.43 \pm 0.04$ & 5.81 & 4.61 & G1V & no \\
V4046 Sgr & Gaia DR3 4045698423617983488 & 18 14 10.4818 & -32 47 34.516 & $13.99 \pm 0.02$ & 9.93 & 7.43 & K5+K7 & RES $^a$ \\
GSC 7396-0759 & Gaia DR3 4045698732855626624 & 18 14 22.0736 & -32 46 10.132 & $13.92 \pm 0.02$ & 11.91 & 8.77 & M1Ve & no \\
HIP 89728 & Gaia DR3 4160661607077241472 & 18 18 40.6785 & -6 42 03.715 & $33.43 \pm 0.02$ & 8.92 & 6.83 & K3V & no \\
HIP 89829 & Gaia DR3 4051081838710783232 & 18 19 52.2105 & -29 16 32.828 & $12.43 \pm 0.02$ & 8.67 & 7.20 & G5V & no \\
HIP 90133  & Gaia DR3 6414684465766037248 & 18 23 36.4487 & -75 02 39.397 & $16.83 \pm 0.06$ & 5.46 & 5.40 & A0V & no \\
HIP 90899 & Gaia DR3 6704967183453731072 & 18 32 27.4429 & -48 11 50.117 & $10.84 \pm 0.02$ & 9.22 & 8.04 & G0/2V & no \\
HIP 90936 & Gaia DR3 6723753061177741312 & 18 33 00.9167 & -39 53 31.275 & $27.07 \pm 0.03$ & 6.12 & 5.28 & F5V & IREX, RES $^a$ \\
HIP 91043 & Gaia DR3 4524317420039164544 & 18 34 20.1028 & 18 41 24.234 & $28.30 \pm 0.02$ & 7.38 & 5.90 & G2V & no \\
TYC 7415-0284-1 & Gaia DR3 6733697211827236480 & 18 41 48.562 & -35 25 43.665 & $6.70 \pm 0.01$ & 9.65 & 8.13 & G7V & no \\
HIP 92024 & Gaia DR3 6438274350302427776 & 18 45 26.9009 & -64 52 16.534 & $34.74 \pm 0.16$ & 4.72 & 4.25 & A7V & IREX, RES $^{a,b}$ \\
TYC 9073-0762-1 & Gaia DR3 6631685008336771072 & 18 46 52.5522 & -62 10 36.612 & $19.72 \pm 0.02$ & 11.13 & 8.05 & M1Ve & no \\
HIP 92283 & Gaia DR3 4503794795019024000 & 18 48 29.225 & 10 44 43.622 & $59.23 \pm 0.02$ & 7.61 & 5.51 & K0 & no \\
TYC 7408-0054-1 & Gaia DR3 6736232346363422336 & 18 50 44.483 & -31 47 47.382 & $20.22 \pm 0.01$ & 10.49 & 7.67 & K8Ve & no \\
HIP 92680 & Gaia DR3 6655168686921108864 & 18 53 05.8735 & -50 10 49.897 & $21.16 \pm 0.02$ & 8.10 & 6.49 & G9IV & IREX \\
HIP 92984 & Gaia DR3 4281201414717499520 & 18 56 37.1723 & 4 15 54.462 & $37.62 \pm 0.03$ & 6.58 & 5.42 & G0V & no \\
TYC 6872-1011-1 & Gaia DR3 6760846563417053056 & 18 58 04.1528 & -29 53 04.669 & $13.45 \pm 0.04$ & 11.10 & 8.16 & M0Ve & no \\
HIP 93375 & Gaia DR3 6761777879812084608 & 19 01 06.043 & -28 42 50.423 & $15.28 \pm 0.02$ & 8.37 & 7.28 & G1V & no \\
HIP 93580 & Gaia DR3 4268336853797666304 & 19 03 32.2462 & 1 49 07.443 & $17.78 \pm 0.09$ & 5.79 & 5.36 & A4IV/V & no \\
HIP 93747 & Gaia DR3 4314399312979641728 & 19 05 24.608 & 13 51 48.518 & $38.23 \pm 0.35$ & 3.00 & 3.05 & A0IV-Vnn & IREX \\
TYC 8760-1468-1 & Gaia DR3 6644173192685587328 & 19 09 21.5028 & -54 17 07.231 & $19.08 \pm 0.01$ & 9.71 & 7.85 & K2V(e) & no \\
HIP 94114 & Gaia DR3 6718857073327910144 & 19 09 28.3415 & -37 54 16.107 & $27.09 \pm 0.36$ & 4.10 & 3.92 & A2Va & IREX \\
HIP 95149 & Gaia DR3 6742873637093574400 & 19 21 29.7277 & -34 59 00.356 & $50.29 \pm 0.40$ & 6.33 & 5.05 & G2V & no \\
HIP 95261 & Gaia DR3 6643602576214115584 & 19 22 51.206 & -54 25 26.145 & $20.60 \pm 0.10$ & 5.01 & 5.15 & A0V & IREX, RES $^a$ \\
HIP 95270 & Gaia DR3 6643589352010758400 & 19 22 58.9437 & -54 32 16.975 & $20.93 \pm 0.03$ & 6.94 & 5.98 & F6V & IREX, RES $^{a,b}$ \\
HIP 95347 & Gaia DR3 6713727061309245952 & 19 23 53.1753 & -40 36 57.373 & $18.11 \pm 0.29$ & 3.95 & 4.20 & B8V & IREX, RES $^a$ \\
HIP 95793 & Gaia DR3 4287948945800741120 & 19 29 00.9869 & 1 57 01.616 & $16.57 \pm 0.04$ & 5.77 & 5.59 & A0IVp & IREX, RES $^a$ \\
2MASS J19312434-2134226 & Gaia DR3 6772888139870271744 & 19 31 24.3439 & -21 34 22.777 & $37.51 \pm 0.03$ & 11.44 & 8.09 & M2.4V & no \\
HIP 96085 & Gaia DR3 4187837450005193088 & 19 32 06.7041 & -11 16 29.789 & $56.57 \pm 0.02$ & 7.27 & 5.45 & K2V & no \\
TYC 0486-4943-1 & Gaia DR3 4289366113217575424 & 19 33 03.7515 & 3 45 39.704 & $14.23 \pm 0.01$ & 10.80 & 8.78 & K3V & no \\
HIP 96334 & Gaia DR3 6420588087293438976 & 19 35 09.7191 & -69 58 32.096 & $26.20 \pm 0.02$ & 7.73 & 6.40 & G3V & no \\
TYC 6299-2608-1 & Gaia DR3 4181678604337106048 & 19 40 45.4988 & -16 17 01.722 & $12.86 \pm 0.08$ & 8.01 & 6.81 & F7V & no \\
TYC 5736-0649-1 & Gaia DR3 4182486642305368448 & 19 45 35.9616 & -14 27 54.392 & $7.28 \pm 0.02$ & 9.49 & 8.01 & G6V & no \\
HIP 97255 & Gaia DR3 4290328769993455744 & 19 45 57.3405 & 4 14 54.445 & $34.33 \pm 0.12$ & 6.88 & 5.62 & G0V & no \\
TYC 7443-1102-1 & Gaia DR3 6747467224874108288 & 19 56 04.3718 & -32 07 37.672 & $19.49 \pm 0.02$ & 10.83 & 8.03 & K9IVe & no \\
HD 189285 & Gaia DR3 4221244392824242560 & 19 59 24.1004 & -4 32 06.157 & $13.98 \pm 0.02$ & 9.31 & 7.96 & G5V & no \\
HIP 98470 & Gaia DR3 6698960688866464768 & 20 00 20.2493 & -33 42 12.424 & $45.15 \pm 0.06$ & 5.53 & 4.64 & F7V & no \\
HIP 98495 & Gaia DR3 6368016725517046144 & 20 00 35.5515 & -72 54 37.812 & $31.26 \pm 0.19$ & 3.96 & 3.76 & A0Va & IREX, RES $^a$ \\
2MASS J20013718-3313139 & Gaia DR3 6747106443324127488 & 20 01 37.1727 & -33 13 14.01 & $16.68 \pm 0.02$ & 11.46 & 8.46 & M1 & no \\
TYC 5164-0567-1 & Gaia DR3 4222102218052861440 & 20 04 49.3615 & -2 39 20.389 & $14.88 \pm 0.01$ & 9.81 & 8.03 & K1V & no \\
2MASS J20055640-3216591 & Gaia DR3 6700649538727351040 & 20 05 56.4141 & -32 16 59.189 & $20.18 \pm 0.03$ & 11.20 & 8.16 & M2V & no \\
TYC 8404-0354-1 & Gaia DR3 6666178680963755008 & 20 07 23.7707 & -51 47 27.266 & $29.36 \pm 0.01$ & 10.05 & 7.57 & K6Ve & no \\
HIP 99137 & Gaia DR3 6472858766996632704 & 20 07 35.0906 & -55 00 57.649 & $41.51 \pm 0.03$ & 6.13 & 5.10 & F9VCH-0.4 & no \\
HIP 99273 & Gaia DR3 6847146784384459648 & 20 09 05.2156 & -26 13 26.52 & $19.96 \pm 0.02$ & 7.08 & 6.09 & F5V & IREX, RES $^{a,b}$ \\
TYC 8400-0567-1 & Gaia DR3 6666429988090051712 & 20 14 14.3269 & -50 06 49.797 & $20.25 \pm 0.53$ & 9.73 & 7.67 & K3V & no \\
HIP 99742 & Gaia DR3 1808282768947879808 & 20 14 16.6186 & 15 11 51.386 & $20.91 \pm 0.14$ & 4.92 & 4.80 & A1Va & IREX, RES $^a$ \\
HIP 99945 & Gaia DR3 6443521529024937728 & 20 16 40.6655 & -59 07 03.557 & $19.44 \pm 0.02$ & 8.90 & 7.36 & G8/K0V & no \\
HIP 100787 & Gaia DR3 6669442615590221056 & 20 26 04.7714 & -46 39 36.026 & $15.07 \pm 0.02$ & 6.69 & 6.22 & A9III/IV & no \\
HIP 101483 & Gaia DR3 1756148222519224192 & 20 33 57.0419 & 13 01 37.933 & $18.14 \pm 0.45$ & 5.38 & 5.29 & A3IVs & no \\
TYC 0523-0573-1 & Gaia DR3 1747664867537511424 & 20 39 54.6018 & 6 20 11.867 & $27.35 \pm 0.09$ & 9.98 & 7.35 & K7V & no \\
HIP 102409 & Gaia DR3 6794047652729201024 & 20 45 09.5324 & -31 20 27.237 & $102.94 \pm 0.02$ & 7.84 & 4.83 & M1VeBa1 & RES $^{a,b}$ \\
2MASS J20465795-0259320 & Gaia DR3 6915227165689394048 & 20 46 57.979 & -2 59 32.082 & $22.46 \pm 0.03$ & 11.36 & 8.44 & M0 & no \\
HIP 102626 & Gaia DR3 6778413151435607680 & 20 47 45.0056 & -36 35 40.769 & $19.60 \pm 0.57$ & 8.94 & 6.93 & K3V(e) & no \\
TYC 1090-0543-1 & Gaia DR3 1750318749306157824 & 20 54 27.9981 & 9 06 06.699 & $13.34 \pm 0.02$ & 11.25 & 8.90 & K4Ve & no \\
HIP 103460 & Gaia DR3 6883484612888471808 & 20 57 40.6448 & -16 01 53.54 & $16.32 \pm 0.04$ & 5.86 & 5.46 & A2/3III & no \\
HIP 104308 & Gaia DR3 6464215849687596288 & 21 07 51.2212 & -54 12 59.458 & $14.34 \pm 0.03$ & 6.65 & 6.12 & A5/6IV/V & no \\
HIP 104365 & Gaia DR3 6832245893565505024 & 21 08 33.625 & -21 11 37.214 & $16.75 \pm 0.09$ & 5.31 & 5.33 & A0Van & no \\
TYC 7476-0598-1 & Gaia DR3 6777911567974689536 & 21 11 55.2347 & -32 58 37.553 & $14.69 \pm 0.02$ & 10.34 & 8.41 & K2V(e) & no \\
TYC 6351-0286-1 & Gaia DR3 6834123756346400768 & 21 13 05.2764 & -17 29 12.691 & $26.02 \pm 0.02$ & 10.18 & 7.75 & K6Ve & no \\
HIP 105140 & Gaia DR3 6784024126773616128 & 21 17 56.2861 & -32 10 21.171 & $19.30 \pm 0.27$ & 4.69 & 4.63 & A0V & no \\
HIP 105384 & Gaia DR3 6583320721643225472 & 21 20 46.5928 & -38 46 53.19 & $27.49 \pm 0.03$ & 7.69 & 6.36 & G7V & no \\
HIP 105388 & Gaia DR3 6463782435948431616 & 21 20 49.9576 & -53 02 03.155 & $21.41 \pm 0.02$ & 8.49 & 7.03 & G7V & IREX, RES $^a$ \\
HIP 105918 & Gaia DR3 1784061008815679232 & 21 27 06.6144 & 16 07 26.949 & $30.25 \pm 0.02$ & 6.61 & 5.48 & F8V & IREX \\
TYC 9482-121-1 & Gaia DR3 6354671987249126784 & 21 44 14.2923 & -80 31 32.641 & $30.73 \pm 0.02$ & 9.49 & 6.82 & K7 & no \\
HIP 107345 & Gaia DR3 6409848126430574592 & 21 44 30.1227 & -60 58 38.894 & $21.55 \pm 0.01$ & 10.94 & 8.09 & M0Ve & no \\
HIP 107350 & Gaia DR3 1772187382746856320 & 21 44 31.3299 & 14 46 18.983 & $55.15 \pm 0.03$ & 5.82 & 4.60 & G0V+ & IREX \\
HIP 107412 & Gaia DR3 6843672087120107264 & 21 45 21.9052 & -12 47 00.06 & $24.53 \pm 0.04$ & 6.59 & 5.69 & F5V & IREX, RES $^a$ \\
HIP 107947 & Gaia DR3 6408937971321777152 & 21 52 09.7248 & -62 03 08.506 & $21.39 \pm 0.01$ & 7.11 & 6.15 & F6V & no \\
HIP 107948 & Gaia DR3 2697021694162378880 & 21 52 10.4179 & 5 37 35.859 & $32.79 \pm 5.65$ & 11.32 & 7.65 & M2.4V & no \\
2MASS J22021626-4210329 & Gaia DR3 6571446820698811904 & 22 02 16.2563 & -42 10 33.294 & $22.49 \pm 0.02$ & 11.23 & 8.22 & M1 & no \\
HIP 108809 & Gaia DR3 6612887104710588928 & 22 02 32.9648 & -32 08 01.486 & $31.80 \pm 0.03$ & 6.50 & 5.44 & F6.5V & IREX \\
2MASS J22025453-6440441 & Gaia DR3 6399481449767430528 & 22 02 54.5035 & -64 40 44.216 & $22.90 \pm 0.02$ & 11.65 & 8.41 & M1.8 & no \\
HIP 108912 & Gaia DR3 6409419145097654016 & 22 03 42.4232 & -60 26 14.849 & $23.38 \pm 0.02$ & 7.74 & 6.53 & G2V & no \\
HIP 109285 & Gaia DR3 6612204651587350016 & 22 08 23.0113 & -32 59 18.491 & $27.09 \pm 0.42$ & 4.47 & 4.55 & A1.5IVn & no \\
HIP 109427 & Gaia DR3 2720428303852574336 & 22 10 11.9886 & 6 11 52.517 & $36.77 \pm 1.13$ & 3.52 & 3.39 & A1Va & no \\
HIP 110750 & Gaia DR3 6821533111257080960 & 22 26 13.5283 & -19 11 18.332 & $39.16 \pm 0.02$ & 8.84 & 6.62 & K4.5Vk & no \\
HIP 111188 & Gaia DR3 6601750220152445440 & 22 31 30.3305 & -32 20 45.871 & $22.08 \pm 0.21$ & 4.26 & 4.30 & A1Va & no \\
HIP 111449 & Gaia DR3 6628926642897745664 & 22 34 41.6357 & -20 42 29.576 & $43.44 \pm 0.08$ & 5.09 & 4.27 & F7V & no \\
TYC 9340-0437-1 & Gaia DR3 6382640367603744128 & 22 42 48.934 & -71 42 21.199 & $27.23 \pm 0.01$ & 9.82 & 7.12 & K7Ve & no \\
HIP 112312 & Gaia DR3 6603693881832177792 & 22 44 57.9628 & -33 15 01.744 & $47.92 \pm 0.03$ & 10.74 & 7.15 & M4IVe & no \\
2MASS J22463471-7353504 & Gaia DR3 6381776460702010624 & 22 46 34.7008 & -73 53 50.424 & $19.96 \pm 0.02$ & 12.34 & 9.05 & M2.3 & no \\
LP 876-10 & Gaia DR3 6623351805412369024 & 22 48 04.4928 & -24 22 07.717 & $130.27 \pm 0.03$ & 11.13 & 7.53 & M4.0Ve & no \\
HIP 112581 & Gaia DR3 6547596729863915648 & 22 48 06.9194 & -37 45 23.981 & $26.14 \pm 0.02$ & 7.37 & 6.17 & G0VCH-0.3 & no \\
HIP 113201 & Gaia DR3 6512664180298450688 & 22 55 27.2245 & -52 18 09.629 & $42.49 \pm 0.22$ & 10.66 & 7.66 & M4V & no \\
HIP 113283 & Gaia DR3 6604147121141267712 & 22 56 24.0525 & -31 33 56.03 & $131.55 \pm 0.03$ & 6.09 & 3.80 & K4Ve & no \\
HIP 113368 & ... & 22 57 39.0462 & -29 37 20.053 & $129.81 \pm 0.47$ & ... & 0.94 & A4V & RES $^a$ \\
HIP 114189 & Gaia DR3 2832463659640297472 & 23 07 28.7157 & 21 08 03.31 & $24.46 \pm 0.05$ & 5.91 & 5.28 & F0+VkA5mA5 & IREX, RES $^a$ \\
HIP 114530 & Gaia DR3 6527965258988306304 & 23 11 52.0534 & -45 08 10.631 & $20.93 \pm 0.02$ & 8.61 & 7.11 & G8V & no \\
HIP 114746 & Gaia DR3 2377920501835605376 & 23 14 38.3346 & -29 42 08.978 & $26.52 \pm 0.01$ & 9.12 & 7.24 & K2.5Vk: & no \\
HIP 114948 & Gaia DR3 6489909443564308224 & 23 16 57.6874 & -62 00 04.312 & $48.92 \pm 0.04$ & 5.52 & 4.61 & F6V & IREX \\
HIP 114952 & Gaia DR3 2631031170926210944 & 23 16 59.1441 & -7 09 38.784 & $20.65 \pm 0.31$ & 6.60 & 5.65 & F5VFe-0.7CH-0.4 & no \\
2MASS J23221088-0301417 & Gaia DR3 2637463382668201856 & 23 22 10.8901 & -3 01 41.982 & $21.64 \pm 0.02$ & 10.78 & 8.12 & K7 & no \\
HIP 115527 & Gaia DR3 2630815941525069696 & 23 24 06.3371 & -7 33 02.725 & $32.87 \pm 0.02$ & 7.45 & 6.11 & G5V & no \\
HIP 115738 & Gaia DR3 2645537646306946688 & 23 26 55.9558 & 1 15 20.177 & $20.32 \pm 0.10$ & 4.92 & 4.98 & A2VpSrCrSi & IREX \\
HIP 116063 & Gaia DR3 6387813363653800448 & 23 31 02.8541 & -69 04 36.262 & $33.05 \pm 0.02$ & 6.95 & 5.74 & G1V & no \\
TYC 5832-666-1 & Gaia DR3 2433191886212246784 & 23 32 30.8611 & -12 15 51.462 & $36.43 \pm 0.02$ & 9.83 & 6.77 & M0Ve & no \\
HIP 116645 & Gaia DR3 6536984484150014720 & 23 38 17.4179 & -41 31 03.777 & $48.27 \pm 0.03$ & 10.95 & 7.73 & M3V & no \\
HIP 116910 & Gaia DR3 2311789825227125632 & 23 41 54.2923 & -35 58 39.809 & $15.44 \pm 0.02$ & 9.28 & 7.77 & G8V & no \\
2MASS J23474694-6517249 & Gaia DR3 6485480370209220096 & 23 47 46.9572 & -65 17 24.783 & $22.06 \pm 0.03$ & 11.50 & 8.39 & M1.5 & no \\
HD 223340 & Gaia DR3 2328250334633289856 & 23 48 50.4949 & -28 07 15.663 & $22.68 \pm 0.02$ & 8.83 & 7.24 & K1V & no \\
HIP 118008 & Gaia DR3 2307132568850133376 & 23 56 10.6732 & -39 03 08.409 & $45.55 \pm 0.02$ & 7.94 & 6.01 & K2V & no \\
HIP 118121 & Gaia DR3 6485789573494536832 & 23 57 35.0786 & -64 17 53.627 & $20.42 \pm 0.32$ & 4.98 & 4.95 & A1V & IREX \\

\end{longtable}
\begin{longtable}{lccccccccccc}
\caption{Kinematic properties of F400 stars from Gaia DR3, membership to YMG from BANYAN $\Sigma$, and astrometric indicators of binarity.}
\label{t:basic_kin_data} \\
\hline\hline % inserts double horizontal lines
Name & $\mu_\alpha \cos{\delta}$ & $\mu_\delta$ & Ref. & $\gamma$ & YMG & RUWE & $\snr(\ruwe)$ & $\snr(\pma)$ & $M_{2, \text{min}}$ \\
 & (mas yr$^{-1}$) & (mas yr$^{-1}$) & & (km s$^{-1}$) & & & & & ($M_{\text{Jup}}$) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & $\mu_\alpha \cos{\delta}$ & $\mu_\delta$ & Ref. & $\gamma$ & YMG & RUWE & $\snr(\ruwe)$ & $\snr(\pma)$ & $M_{2, \text{min}}$ \\
 & (mas yr$^{-1}$) & (mas yr$^{-1}$) & & (km s$^{-1}$) & & & & & ($M_{\text{Jup}}$) \\
           
\hline

\hline
\endhead

\hline
\endfoot

\hline 
\endlastfoot

HIP 490 & $97.94 \pm 0.01$ & $-76.51 \pm 0.01$ & G3H & $2.05 \pm 0.16$ & THA & 0.91 & 0.31 & 1.07 & ... \\
HIP 682 & $87.47 \pm 0.03$ & $-1.83 \pm 0.01$ & G3H & $0.93 \pm 0.14$ & Field & 1.03 & 1.18 & 0.62 & ... \\
HIP 1113 & $82.71 \pm 0.03$ & $-49.14 \pm 0.03$ & G3H & $9.09 \pm 0.19$ & THA & 0.83 & 0.19 & 0.29 & ... \\
2MASS J00152752-6414545 & $79.94 \pm 0.02$ & $-54.33 \pm 0.02$ & G3 & $5.97 \pm 24.00$ & THA & 1.10 & 1.26 & ... & ... \\
2MASS J00172353-6645124 & $102.89 \pm 0.02$ & $-16.83 \pm 0.02$ & G3 & $9.42 \pm 0.53$ & BPIC & 0.95 & 0.37 & ... & ... \\
HIP 1481 & $90.14 \pm 0.02$ & $-59.21 \pm 0.02$ & G3H & $6.53 \pm 0.16$ & THA & 0.99 & 0.78 & 1.57 & ... \\
HIP 1993 & $88.00 \pm 0.07$ & $-56.24 \pm 0.08$ & G3H & $6.21 \pm 0.38$ & THA & 1.02 & 0.78 & 0.77 & ... \\
HIP 2578 & $86.49 \pm 0.01$ & $-50.11 \pm 0.01$ & G3H & $3.60 \pm 0.25$ & THA & 1.03 & 0.76 & 0.09 & ... \\
HIP 2729 & $88.79 \pm 0.03$ & $-52.85 \pm 0.03$ & G3H & $5.19 \pm 1.00$ & THA & 2.08 & 11.24 & 1.39 & 6 \\
2MASS J00393579-3816584 & $99.79 \pm 0.02$ & $-64.81 \pm 0.03$ & G3 & $0.15 \pm 2.47$ & THA & 1.28 & 2.37 & ... & ... \\
TYC 9351-1110-1 & $79.96 \pm 0.01$ & $-29.88 \pm 0.01$ & G3 & $10.92 \pm 0.45$ & THA & 0.98 & 0.71 & ... & ... \\
HIP 3556 & $99.06 \pm 0.07$ & $-58.52 \pm 0.07$ & G3H & $8.52 \pm 1.30$ & THA & 2.50 & 15.84 & 1.32 & 8 \\
2MASS J00493566-6347416 & $88.29 \pm 0.02$ & $-44.57 \pm 0.02$ & G3 & $6.46 \pm 1.26$ & THA & 1.11 & 1.26 & ... & ... \\
HIP 5191 & $99.88 \pm 0.05$ & $-94.67 \pm 0.03$ & G3H & $7.87 \pm 0.21$ & ABDO & 0.96 & 0.84 & 0.40 & ... \\
HIP 6276 & $111.42 \pm 0.03$ & $-136.97 \pm 0.03$ & G3H & $10.21 \pm 0.14$ & ABDO & 0.98 & 1.21 & 0.89 & ... \\
TYC 7002-2219-1 & $109.93 \pm 0.01$ & $-57.35 \pm 0.01$ & G3 & $4.50 \pm 0.21$ & THA & 1.14 & 1.95 & ... & ... \\
HIP 6485 & $92.87 \pm 0.03$ & $-36.18 \pm 0.02$ & G3H & $8.68 \pm 0.17$ & THA & 1.07 & 1.77 & 0.89 & ... \\
HIP 6856 & $106.30 \pm 0.03$ & $-43.10 \pm 0.03$ & G3H & $7.93 \pm 0.18$ & THA & 0.87 & 0.18 & 0.42 & ... \\
HIP 7576 & $171.88 \pm 0.02$ & $-98.18 \pm 0.02$ & G3H & $11.46 \pm 0.12$ & BPIC & 0.97 & 0.92 & 0.97 & ... \\
GSC 08044-00859 & $110.88 \pm 0.02$ & $-54.05 \pm 0.03$ & G3 & $20.76 \pm 0.85$ & ABDO & 1.15 & 1.77 & ... & ... \\
TYC 8047-0232-1 & $50.05 \pm 0.01$ & $-10.47 \pm 0.01$ & G3 & $13.35 \pm 1.25$ & COL? & 0.87 & 0.26 & ... & ... \\
2MASS J02000918-8025009 & $78.02 \pm 0.05$ & $5.98 \pm 0.05$ & G3 & $16.27 \pm 0.32$ & Field & 3.23 & 20.59 & ... & 20 \\
HIP 9716 & $20.72 \pm 0.02$ & $-45.10 \pm 0.02$ & G3H & $10.87 \pm 0.13$ & Field & 1.08 & 1.78 & 0.27 & ... \\
TYC 8489-1155-1 & $93.66 \pm 0.01$ & $-21.77 \pm 0.01$ & G3 & $9.39 \pm 0.49$ & THA & 0.92 & 0.53 & ... & ... \\
2MASS J02125819-5851182 & $88.34 \pm 0.02$ & $-17.35 \pm 0.02$ & G3 & $11.07 \pm 2.28$ & THA & 1.28 & 2.79 & ... & ... \\
HIP 10602 & $91.81 \pm 0.01$ & $-22.37 \pm 0.01$ & G3H & ... & THA & 2.39 & 0.06 & 0.09 & ... \\
HIP 11360 & $87.96 \pm 0.02$ & $-50.36 \pm 0.01$ & G3H & $6.91 \pm 0.27$ & THA & 1.13 & 1.58 & 0.55 & ... \\
HIP 12394 & $87.39 \pm 0.01$ & $0.11 \pm 0.01$ & G3H & $17.25 \pm 2.30$ & THA & 2.63 & 0.91 & 0.15 & ... \\
TYC 8491-0656-1 & $97.94 \pm 0.05$ & $-14.13 \pm 0.05$ & G3 & $10.73 \pm 1.55$ & THA & 4.12 & 32.26 & ... & 13 \\
AF Hor & $93.85 \pm 0.05$ & $-11.79 \pm 0.06$ & G3 & $10.91 \pm 1.44$ & THA & 3.33 & 22.68 & ... & 10 \\
TYC 8497-0995-1 & $83.81 \pm 0.01$ & $-8.01 \pm 0.01$ & G3 & $11.89 \pm 0.42$ & THA & 1.00 & 0.93 & ... & ... \\
HIP 13402 & $397.27 \pm 0.01$ & $-189.25 \pm 0.01$ & G3H & $17.80 \pm 0.14$ & Field & 1.02 & 1.25 & 0.71 & ... \\
GSC 08057-00342 & $93.28 \pm 0.08$ & $-11.49 \pm 0.10$ & G3 & $13.53 \pm 2.12$ & THA & 5.27 & 41.28 & ... & 20 \\
TYC 8491-1376-1 & $152.40 \pm 0.04$ & $-7.09 \pm 0.05$ & G3 & ... & Field & 3.28 & 21.05 & ... & 18 \\
HIP 14551 & $66.66 \pm 0.02$ & $-19.18 \pm 0.01$ & G3H & $16.86 \pm 0.75$ & COL & 4.18 & 29.54 & 18.77 & 60 \\
TYC 7026-0325-1 & $88.26 \pm 0.01$ & $-19.61 \pm 0.02$ & G3 & $12.68 \pm 0.24$ & THA & 1.04 & 0.62 & ... & ... \\
HIP 15457 & $269.36 \pm 0.01$ & $93.88 \pm 0.01$ & G3H & $18.73 \pm 0.15$ & Field & 1.34 & 2.27 & 0.08 & ... \\
TYC 8060-1673-1 & $88.55 \pm 0.01$ & $-5.05 \pm 0.01$ & G3 & $14.44 \pm 0.23$ & THA & 0.92 & 0.35 & ... & ... \\
2MASS J03314702-1525378 & $57.97 \pm 0.02$ & $-86.55 \pm 0.02$ & G3 & $21.60 \pm 0.79$ & ABDO & 1.25 & 2.11 & ... & ... \\
HIP 17157 & $93.37 \pm 0.04$ & $100.53 \pm 0.04$ & G3H & $23.71 \pm 0.22$ & Field & 1.28 & 2.74 & 64.97 & 10 \\
HIP 17439 & $209.07 \pm 0.01$ & $289.25 \pm 0.02$ & G3H & $29.35 \pm 0.12$ & Field & 1.01 & 0.85 & 1.07 & ... \\
HIP 17695 & $180.48 \pm 0.10$ & $-274.06 \pm 0.07$ & G3H & ... & ABDO & 1.52 & 3.78 & 0.74 & 1 \\
HIP 17764 & $63.49 \pm 0.01$ & $24.53 \pm 0.01$ & G3H & $14.49 \pm 0.15$ & THA & 0.93 & 0.57 & 0.91 & ... \\
HIP 17797 & $77.22 \pm 0.02$ & $-6.57 \pm 0.03$ & G3H & ... & THA & 1.97 & 12.24 & 19.56 & 160 \\
HD 25284 & $84.14 \pm 0.20$ & $-13.21 \pm 0.21$ & G3 & $14.22 \pm 2.37$ & THA? & 11.93 & 116.59 & ... & 40 \\
HIP 18714 & $68.28 \pm 0.02$ & $-2.20 \pm 0.03$ & G3H & $15.22 \pm 0.53$ & THA & 1.47 & 5.55 & 121.54 & 50 \\
TYC 5882-1169-1 & $66.10 \pm 0.01$ & $-26.83 \pm 0.01$ & G3 & $14.51 \pm 0.27$ & THA & 1.04 & 0.89 & ... & ... \\
HIP 18859 & $150.07 \pm 0.01$ & $-251.57 \pm 0.01$ & G3H & $17.62 \pm 0.15$ & ABDO & 0.99 & 0.74 & 0.10 & ... \\
HIP 19183 & $36.58 \pm 0.03$ & $-94.60 \pm 0.02$ & G3H & $17.38 \pm 0.20$ & ABDO & 1.02 & 0.91 & 0.73 & ... \\
HIP 19775 & $40.13 \pm 0.03$ & $2.30 \pm 0.03$ & G3H & $20.85 \pm 0.20$ & COL & 0.95 & 0.53 & 0.58 & ... \\
TYC 7044-0535-1 & $32.28 \pm 0.01$ & $2.58 \pm 0.01$ & G3 & $21.61 \pm 0.56$ & COL & 0.98 & 0.79 & ... & ... \\
HIP 21547 & $44.27 \pm 0.01$ & $-64.19 \pm 0.01$ & G3H & ... & BPIC & 1.15 & 1.03 & 0.61 & ... \\
2MASS J04440099-6624036 & $52.27 \pm 0.01$ & $28.95 \pm 0.01$ & G3 & $16.28 \pm 0.40$ & THA & 1.00 & 1.10 & ... & ... \\
HIP 22226 & $33.79 \pm 0.01$ & $-5.04 \pm 0.02$ & G3H & $23.62 \pm 0.23$ & COL & 1.04 & 1.06 & 0.84 & ... \\
HIP 22295 & $47.88 \pm 0.02$ & $40.29 \pm 0.02$ & G3H & $14.30 \pm 0.30$ & THA & 0.96 & 0.75 & 0.60 & ... \\
GSC 8077-1788 & $31.89 \pm 0.03$ & $13.36 \pm 0.03$ & G3 & $24.32 \pm 4.70$ & COL & 2.53 & 13.62 & ... & 10 \\
TYC 5899-0026-1 & $122.07 \pm 0.02$ & $-210.62 \pm 0.02$ & G3 & $24.79 \pm 1.15$ & ABDO & 1.38 & 3.35 & ... & 1 \\
HIP 23200 & $39.23 \pm 0.08$ & $-94.97 \pm 0.05$ & G3H & $18.54 \pm 0.25$ & BPIC & 0.90 & 0.09 & 0.53 & ... \\
HIP 23309 & $35.31 \pm 0.05$ & $74.13 \pm 0.05$ & G3H & $18.54 \pm 0.22$ & BPIC & 1.00 & 0.90 & 0.56 & ... \\
HD 286264 & $18.31 \pm 0.02$ & $-58.72 \pm 0.01$ & G3 & $14.92 \pm 3.18$ & BPIC & 1.03 & 0.91 & ... & ... \\
2MASS J05195513-0723399 & $58.95 \pm 0.14$ & $-39.21 \pm 0.11$ & G3 & $25.42 \pm 0.44$ & Field & 7.22 & 46.90 & ... & 50 \\
HIP 24947 & $38.79 \pm 0.01$ & $13.08 \pm 0.02$ & G3H & $24.72 \pm 0.45$ & COL & 0.96 & 0.60 & 0.67 & ... \\
HIP 25283 & $43.14 \pm 0.03$ & $-57.32 \pm 0.04$ & G3H & $32.18 \pm 0.15$ & ABDO & 1.08 & 1.44 & 0.29 & ... \\
HIP 25434 & $19.43 \pm 0.14$ & $11.75 \pm 0.13$ & G3H & $25.83 \pm 0.76$ & COL & 0.85 & 0.25 & 5.20 & 20 \\
HIP 25544 & $-148.31 \pm 0.02$ & $-93.28 \pm 0.02$ & G3H & $13.95 \pm 0.12$ & Field & 0.91 & 0.64 & 0.50 & ... \\
TYC 7059-1111-1 & $14.08 \pm 0.03$ & $-32.57 \pm 0.04$ & G3 & $-9.50 \pm 5.47$ & ABDO & 3.01 & 17.80 & ... & 14 \\
AH Lep & $24.69 \pm 0.02$ & $-22.90 \pm 0.02$ & G3 & ... & COL & 1.01 & 0.83 & ... & ... \\
HIP 26369 & $29.76 \pm 0.28$ & $12.73 \pm 0.27$ & G3H & $24.23 \pm 1.96$ & ABDO & 3.80 & 28.02 & 46.89 & 45 \\
HIP 26453 & $24.19 \pm 0.01$ & $-3.12 \pm 0.02$ & G3H & $25.66 \pm 0.15$ & COL & 1.03 & 0.79 & 0.21 & ... \\
HIP 26990 & $25.47 \pm 0.01$ & $14.21 \pm 0.02$ & G3H & $24.20 \pm 0.17$ & COL & 1.06 & 1.46 & 0.71 & ... \\
HIP 27288 & $-14.08 \pm 0.01$ & $-0.91 \pm 0.01$ & G3H & ... & Field & 4.32 & 1.09 & 0.13 & ... \\
HIP 27321 & $4.92 \pm 0.01$ & $83.95 \pm 0.01$ & G3H & $16.84 \pm 0.34$ & BPIC & 3.07 & 0.40 & 0.17 & ... \\
UCAC2 12366750 & $26.68 \pm 0.01$ & $-3.94 \pm 0.02$ & G3 & $30.55 \pm 0.36$ & ABDO & 1.11 & 1.46 & ... & ... \\
HIP 28036 & $21.06 \pm 0.01$ & $10.14 \pm 0.01$ & G3H & $25.50 \pm 0.17$ & COL & 0.97 & 0.63 & 5.31 & 4 \\
HIP 28764  & $-82.31 \pm 0.01$ & $246.28 \pm 0.01$ & G3H & $27.55 \pm 0.16$ & Field & 0.89 & 0.45 & 0.43 & ... \\
AP Col & $25.79 \pm 0.03$ & $343.02 \pm 0.03$ & G3 & $23.91 \pm 0.49$ & ARG & 1.18 & 1.95 & ... & ... \\
HIP 28910 & $-16.94 \pm 0.01$ & $13.00 \pm 0.01$ & G3H & $28.03 \pm 0.55$ & Field & 1.07 & 1.10 & 0.24 & ... \\
HIP 28921 & $-16.11 \pm 0.02$ & $34.40 \pm 0.03$ & G3H & $12.30 \pm 0.14$ & Field & 0.95 & 0.28 & 0.51 & ... \\
HIP 28954  & $-120.74 \pm 0.02$ & $-103.48 \pm 0.02$ & G3H & $-10.01 \pm 0.14$ & Field & 0.98 & 0.80 & 0.35 & ... \\
TYC 7079-0068-1 & $3.31 \pm 0.03$ & $-16.77 \pm 0.03$ & G3 & $29.38 \pm 0.46$ & ABDO & 2.32 & 12.27 & ... & 20 \\
TYC 7084-0794-1 & $-3.61 \pm 0.01$ & $-56.08 \pm 0.01$ & G3 & $31.21 \pm 0.68$ & ABDO & 1.02 & 0.91 & ... & ... \\
TYC 7080-0147-1 & $-8.38 \pm 0.12$ & $-12.77 \pm 0.14$ & G3 & $26.00 \pm 1.92$ & Field & 10.34 & 85.30 & ... & 80 \\
2MASS J06150934-1501293 & $-8.68 \pm 0.01$ & $-56.15 \pm 0.01$ & G3 & $28.92 \pm 1.55$ & ABDO & 1.15 & 1.20 & ... & ... \\
HIP 29964 & $-7.67 \pm 0.03$ & $74.35 \pm 0.04$ & G3H & ... & BPIC & 0.84 & 0.44 & 0.77 & ... \\
HIP 30030 & $10.73 \pm 0.03$ & $-42.07 \pm 0.02$ & G3H & $20.36 \pm 0.38$ & COL & 0.93 & 0.38 & 0.74 & ... \\
HIP 30034 & $14.11 \pm 0.03$ & $45.01 \pm 0.03$ & G3H & $22.02 \pm 0.19$ & CAR & 0.92 & 0.64 & 4.24 & 3 \\
HIP 30314 & $-11.41 \pm 0.01$ & $64.56 \pm 0.01$ & G3H & $31.45 \pm 0.15$ & ABDO & 0.87 & 0.42 & 1.05 & ... \\
GSC 8894-0426 & $-25.37 \pm 0.02$ & $110.98 \pm 0.02$ & G3 & $32.21 \pm 0.32$ & ABDO & 1.10 & 1.28 & ... & ... \\
TYC 7617-0549-1 & $4.38 \pm 0.01$ & $12.66 \pm 0.01$ & G3 & $25.66 \pm 0.34$ & COL & 0.94 & 0.47 & ... & ... \\
HIP 31878 & $-26.99 \pm 0.04$ & $74.96 \pm 0.03$ & G3H & $31.41 \pm 0.20$ & ABDO & 0.96 & 0.79 & 0.35 & ... \\
TYC 7627-2190-1 & $-6.73 \pm 0.08$ & $-17.03 \pm 0.08$ & G3 & $29.78 \pm 2.26$ & Field & 5.33 & 38.97 & ... & 60 \\
HIP 32235 & $7.43 \pm 0.03$ & $60.60 \pm 0.03$ & G3H & $20.45 \pm 0.22$ & CAR & 1.02 & 1.42 & 0.98 & ... \\
UCAC2 06727592 & $-6.84 \pm 0.03$ & $4.00 \pm 0.03$ & G3 & $29.67 \pm 0.74$ & Field & 1.83 & 6.63 & ... & 15 \\
HIP 32938  & $-40.27 \pm 0.01$ & $-60.04 \pm 0.01$ & G3H & $2.19 \pm 0.25$ & Field & 1.05 & 0.79 & 0.35 & ... \\
TYC 8118-0871-1 & $-2.83 \pm 0.01$ & $19.45 \pm 0.01$ & G3 & $24.75 \pm 0.32$ & COL & 0.97 & 0.86 & ... & ... \\
HIP 33737 & $2.02 \pm 0.03$ & $60.19 \pm 0.03$ & G3H & $17.08 \pm 0.38$ & CAR & 1.12 & 1.90 & 0.68 & ... \\
TYC 7637-2111-1 & $-11.58 \pm 0.01$ & $34.79 \pm 0.01$ & G3 & $23.51 \pm 0.31$ & ARG & 0.83 & 0.16 & ... & ... \\
2MASS J07065772-5353463 & $-7.41 \pm 0.01$ & $38.91 \pm 0.01$ & G3 & $21.48 \pm 0.85$ & CAR & 0.99 & 0.75 & ... & ... \\
HIP 34782 & $-43.82 \pm 0.01$ & $22.13 \pm 0.01$ & G3H & $11.94 \pm 0.25$ & Field & 1.02 & 0.72 & 0.30 & ... \\
HIP 34899 & $-25.06 \pm 0.01$ & $-87.44 \pm 0.01$ & G3H & ... & Field & 1.02 & 0.96 & 0.14 & ... \\
TYC 1355-214-1 & $-65.64 \pm 0.02$ & $-230.69 \pm 0.01$ & G3 & $7.56 \pm 0.28$ & ABDO & 0.93 & 0.71 & ... & ... \\
HIP 35884 & $-70.50 \pm 0.01$ & $-22.04 \pm 0.01$ & G3H & $16.05 \pm 0.13$ & Field & 0.97 & 0.77 & 0.47 & ... \\
TYC 8128-1946-1 & $-24.26 \pm 0.01$ & $45.32 \pm 0.01$ & G3 & $19.46 \pm 0.96$ & ARG & 0.82 & 0.11 & ... & ... \\
HIP 36312 & $-24.31 \pm 0.02$ & $45.91 \pm 0.02$ & G3H & $18.38 \pm 0.36$ & ARG & 0.98 & 0.89 & 0.26 & ... \\
HIP 36515  & $-87.10 \pm 0.01$ & $52.92 \pm 0.01$ & G3H & $9.18 \pm 0.13$ & Field & 0.91 & 0.33 & 0.30 & ... \\
TYC 9493-0838-1 & $-19.50 \pm 0.03$ & $57.97 \pm 0.02$ & G3 & $23.89 \pm 0.37$ & ABDO & 1.63 & 5.52 & ... & 8 \\
TYC 8137-2609-1 & $-2.84 \pm 0.01$ & $7.81 \pm 0.01$ & G3 & $30.94 \pm 4.34$ & Field & 1.04 & 1.01 & ... & ... \\
HIP 36827 & $-80.29 \pm 0.04$ & $-42.97 \pm 0.02$ & G3H & $-9.96 \pm 0.13$ & Field & 1.13 & 2.14 & 1.17 & ... \\
HIP 36948 & $-55.06 \pm 0.02$ & $74.33 \pm 0.02$ & G3H & $22.35 \pm 0.14$ & ARG & 0.94 & 0.30 & 0.43 & ... \\
HIP 36985 & $58.23 \pm 0.06$ & $-276.51 \pm 0.03$ & G3H & $-17.02 \pm 0.23$ & Field & 6.53 & 54.30 & 367.98 & 40 \\
HIP 37288 & $-147.32 \pm 0.06$ & $-245.70 \pm 0.03$ & G3H & $19.47 \pm 0.17$ & Field & 1.04 & 1.02 & 0.32 & ... \\
HIP 37349 & $70.11 \pm 0.02$ & $-278.14 \pm 0.01$ & G3H & $-18.40 \pm 0.14$ & Field & 1.06 & 1.36 & 0.25 & ... \\
HD 61606B & $66.01 \pm 0.02$ & $-286.71 \pm 0.02$ & G3 & $-19.12 \pm 0.13$ & Field & 1.02 & 1.01 & ... & ... \\
HIP 37563 & $-53.93 \pm 0.02$ & $158.62 \pm 0.02$ & G3H & $17.48 \pm 0.14$ & CARN & 0.96 & 0.75 & 0.37 & ... \\
TYC 8911-2430-1 & $-4.13 \pm 0.04$ & $25.30 \pm 0.03$ & G3 & $18.37 \pm 2.23$ & Field & 2.66 & 14.25 & ... & 30 \\
HIP 37766 & $-347.92 \pm 0.09$ & $-445.84 \pm 0.05$ & G3H & $25.72 \pm 0.20$ & BPIC? & 1.35 & 3.75 & 0.55 & 0.60 \\
HIP 37918 & $-57.74 \pm 0.06$ & $154.57 \pm 0.07$ & G3H & $17.73 \pm 0.27$ & CARN & 17.20 & 187.28 & 248.40 & 120 \\
HIP 37923 & $-52.37 \pm 0.14$ & $153.22 \pm 0.13$ & G3H & $17.43 \pm 0.14$ & CARN & 1.18 & 2.81 & 0.31 & ... \\
TYC 7657-1711-1 & $-20.69 \pm 0.10$ & $41.18 \pm 0.11$ & G3 & $16.51 \pm 2.39$ & ARG & 9.32 & 76.77 & ... & 80 \\
HIP 39826 & $-297.19 \pm 0.06$ & $-355.01 \pm 0.05$ & G3H & $79.32 \pm 0.26$ & Field & 0.99 & 0.79 & 14.59 & 2.50 \\
TYC 7133-2511-1 & $-5.09 \pm 0.42$ & $10.52 \pm 0.45$ & G3 & $8.41 \pm 6.18$ & Field & 30.62 & 270.88 & ... & 1000 \\
TYC 6004-2114-1 & $-51.83 \pm 0.04$ & $28.20 \pm 0.04$ & G3 & ... & ARG? & 2.15 & 15.16 & ... & 50 \\
HIP 40706 & $-110.40 \pm 0.01$ & $100.37 \pm 0.01$ & G3H & $4.34 \pm 0.17$ & Field & 2.04 & 0.37 & 0.09 & ... \\
HIP 40774 & $-164.19 \pm 0.05$ & $-53.29 \pm 0.03$ & G3H & ... & CARN & 1.05 & 1.50 & 0.27 & ... \\
HIP 41282 & $-34.03 \pm 0.01$ & $61.46 \pm 0.01$ & G3H & $1.21 \pm 0.15$ & Field & 1.09 & 1.02 & 1.14 & ... \\
HIP 41307 & $-66.72 \pm 0.01$ & $-24.25 \pm 0.01$ & G3H & ... & Field & 2.16 & 0.02 & 0.55 & ... \\
HIP 41889 & $-97.22 \pm 0.07$ & $-93.27 \pm 0.04$ & G3H & $15.45 \pm 1.30$ & Field & 1.04 & 1.31 & 0.56 & ... \\
HIP 41967 & $-41.94 \pm 0.01$ & $17.92 \pm 0.02$ & G3H & $21.78 \pm 0.13$ & Field & 0.87 & 0.04 & 0.22 & ... \\
HIP 42333 & $-297.38 \pm 0.02$ & $43.95 \pm 0.02$ & G3H & $35.33 \pm 0.12$ & Field & 0.85 & 0.20 & 0.58 & ... \\
HIP 42637 & $-29.34 \pm 0.01$ & $26.59 \pm 0.01$ & G3H & ... & ETAC & 1.01 & 1.03 & 0.38 & ... \\
HIP 42650 & $-113.29 \pm 0.05$ & $164.43 \pm 0.05$ & G3H & $10.49 \pm 0.24$ & CARN & 1.06 & 1.30 & 0.84 & ... \\
HD 75505 & $-30.65 \pm 0.03$ & $27.13 \pm 0.03$ & G3 & $12.56 \pm 1.03$ & ETAC & 0.93 & 0.53 & ... & ... \\
TYC 8930-0601-1 & $-13.01 \pm 0.01$ & $19.48 \pm 0.01$ & G3 & $21.49 \pm 1.23$ & Field & 0.89 & 0.42 & ... & ... \\
EI Cha & $-30.83 \pm 0.02$ & $26.01 \pm 0.02$ & G3 & $14.93 \pm 1.17$ & ETAC & 1.08 & 1.18 & ... & ... \\
HIP 42808 & $-301.09 \pm 0.01$ & $340.21 \pm 0.01$ & G3H & $12.87 \pm 0.12$ & CARN & 0.93 & 0.36 & 0.95 & ... \\
EO Cha & $-30.29 \pm 0.01$ & $26.93 \pm 0.01$ & G3 & $16.00 \pm 3.03$ & ETAC & 1.03 & 0.94 & ... & ... \\
EP Cha & $-30.14 \pm 0.01$ & $26.80 \pm 0.01$ & G3 & $15.53 \pm 0.65$ & ETAC & 0.92 & 0.77 & ... & ... \\
HIP 43290 & $-120.29 \pm 0.01$ & $128.62 \pm 0.02$ & G3H & $22.17 \pm 0.12$ & Field & 1.01 & 0.89 & 0.23 & ... \\
HIP 43299 & $37.22 \pm 0.02$ & $-35.53 \pm 0.02$ & G3H & $-4.40 \pm 0.63$ & Field & 5.84 & 68.36 & 834.60 & 300 \\
TYC 8577-1672-1 & $-36.51 \pm 0.15$ & $34.23 \pm 0.14$ & G3 & $8.54 \pm 1.93$ & ARG & 6.46 & 69.70 & ... & 110 \\
HIP 43797 & $24.39 \pm 0.01$ & $-91.41 \pm 0.01$ & G3H & $-6.29 \pm 0.12$ & Field & 1.05 & 1.24 & 0.12 & ... \\
TYC 8582-1705-1 & $-66.58 \pm 0.07$ & $95.68 \pm 0.07$ & G3 & $17.76 \pm 0.69$ & CARN? & 4.22 & 39.38 & ... & 20 \\
TYC 6022-1079-1 & $-61.33 \pm 0.02$ & $-2.17 \pm 0.02$ & G3 & ... & Field & 1.28 & 2.68 & ... & ... \\
HIP 44526 & $-107.74 \pm 0.02$ & $-30.68 \pm 0.02$ & G3H & $4.57 \pm 0.16$ & Field & 1.00 & 0.83 & 0.39 & ... \\
HIP 44722 & $-304.20 \pm 0.05$ & $209.40 \pm 0.04$ & G3H & $36.50 \pm 0.13$ & Field & 1.06 & 1.04 & 1.24 & ... \\
TYC 8174-1586-1  & $-18.70 \pm 0.01$ & $11.13 \pm 0.01$ & G3 & $21.81 \pm 1.37$ & Field & 0.87 & 0.21 & ... & ... \\
TYC 8944-1516-1 & $-38.81 \pm 0.06$ & $28.56 \pm 0.05$ & G3 & $7.08 \pm 2.09$ & ARG & 3.79 & 24.44 & ... & 40 \\
HIP 46063 & $-27.30 \pm 0.04$ & $17.28 \pm 0.04$ & G3H & $19.54 \pm 0.51$ & CAR & 0.98 & 0.87 & 0.48 & ... \\
HIP 46580 & $-502.67 \pm 0.02$ & $108.63 \pm 0.02$ & G3H & $29.75 \pm 0.12$ & Field & 0.99 & 0.77 & 1.38 & ... \\
HIP 46709 & $-27.82 \pm 0.01$ & $9.59 \pm 0.01$ & G3H & $28.95 \pm 0.28$ & Field & 0.97 & 0.61 & 0.29 & ... \\
GSC 08584-01898 & $-20.12 \pm 0.02$ & $9.91 \pm 0.02$ & G3 & $10.81 \pm 5.16$ & Field & 1.48 & 4.43 & ... & 9 \\
TYC 8584-2682-1 & $-19.89 \pm 0.01$ & $9.52 \pm 0.01$ & G3 & ... & Field & 0.85 & 0.24 & ... & ... \\
TYC 8175-118-1 & $-50.94 \pm 0.01$ & $19.94 \pm 0.01$ & G3 & $27.02 \pm 1.59$ & Field & 1.00 & 0.65 & ... & ... \\
HIP 47135 & $-73.29 \pm 0.02$ & $49.53 \pm 0.02$ & G3H & $5.26 \pm 0.19$ & ARG & 0.97 & 0.78 & 0.82 & ... \\
HIP 47425 & $-527.18 \pm 0.05$ & $357.03 \pm 0.05$ & G3H & $18.06 \pm 0.13$ & CARN & 1.08 & 1.08 & 0.27 & ... \\
TYC 4895-1137-1 & $-61.08 \pm 0.60$ & $-53.29 \pm 0.60$ & G3 & $19.98 \pm 0.32$ & Field & 26.74 & 187.88 & ... & 100 \\
TYC 7697-2254-1 & $-45.49 \pm 0.01$ & $16.67 \pm 0.01$ & G3 & $15.14 \pm 0.36$ & ARG & 0.96 & 0.34 & ... & ... \\
HIP 49127 & $-251.41 \pm 0.03$ & $29.81 \pm 0.03$ & G3H & $19.06 \pm 0.15$ & Field & 1.09 & 1.53 & 0.33 & ... \\
HIP 49366 & $-191.54 \pm 0.03$ & $-24.49 \pm 0.03$ & G3H & $-12.34 \pm 0.13$ & Field & 1.01 & 1.06 & 0.63 & ... \\
TYC 8182-1315-1 & $-49.86 \pm 1.59$ & $-30.35 \pm 1.54$ & G2 & $23.92 \pm 1.39$ & Field & ... & ... & ... & ... \\
HIP 49767 & $-195.49 \pm 0.01$ & $37.04 \pm 0.02$ & G3H & $8.46 \pm 0.12$ & Field & 1.52 & 5.62 & 202.75 & 60 \\
TWA 21 & $-62.94 \pm 0.01$ & $9.56 \pm 0.01$ & G3 & $17.59 \pm 0.32$ & CAR & 0.90 & 0.34 & ... & ... \\
HIP 50083 & $-34.54 \pm 0.01$ & $11.59 \pm 0.01$ & G3H & $-11.37 \pm 0.16$ & Field & 1.17 & 1.83 & 0.14 & ... \\
HIP 50191 & $-150.01 \pm 0.01$ & $49.69 \pm 0.01$ & G3H & $7.07 \pm 0.30$ & ARG? & 2.87 & 0.09 & 0.20 & ... \\
TYC 7191-0707-1 & $17.42 \pm 0.03$ & $-18.36 \pm 0.03$ & G3 & ... & Field & 2.25 & 11.01 & ... & 35 \\
TWA 6 & $-56.48 \pm 0.01$ & $-18.21 \pm 0.02$ & G3 & $14.00 \pm 2.48$ & TWA & 1.42 & 3.38 & ... & 3 \\
AD Leo & $-498.62 \pm 0.03$ & $-43.43 \pm 0.03$ & G3 & $10.67 \pm 0.21$ & Field & 1.15 & 2.02 & ... & ... \\
2MASS J10252092-4241539 & $-44.50 \pm 0.01$ & $-1.82 \pm 0.02$ & G3 & $17.20 \pm 3.28$ & TWA? & 1.34 & 2.77 & ... & ... \\
TYC 6069-1214-1 & $-54.08 \pm 0.02$ & $-32.12 \pm 0.01$ & G3 & $18.40 \pm 0.49$ & Field & 0.97 & 0.79 & ... & ... \\
HIP 51228 & $-120.83 \pm 0.02$ & $-39.00 \pm 0.02$ & G3H & $19.66 \pm 0.13$ & Field & 1.15 & 1.99 & 1.56 & ... \\
HIP 51271 & $30.69 \pm 0.03$ & $-33.77 \pm 0.03$ & G3H & $-0.57 \pm 0.14$ & Field & 0.88 & 0.14 & 0.56 & ... \\
HIP 51317 & $-603.01 \pm 0.08$ & $-731.76 \pm 0.07$ & G3H & $7.98 \pm 0.19$ & ABDO & 0.88 & 0.39 & 0.87 & ... \\
HIP 51386 & $-150.90 \pm 0.03$ & $-123.81 \pm 0.02$ & G3H & $16.57 \pm 0.14$ & Field & 0.89 & 0.66 & 0.36 & ... \\
TYC 7722-0207-1 & $-97.50 \pm 0.01$ & $58.65 \pm 0.01$ & G3 & $9.69 \pm 0.39$ & Field & 0.92 & 0.04 & ... & ... \\
TWA 7 & $-118.75 \pm 0.02$ & $-19.65 \pm 0.03$ & G3 & $10.81 \pm 4.41$ & TWA & 1.19 & 1.85 & ... & ... \\
HIP 52462 & $-215.56 \pm 0.01$ & $-49.87 \pm 0.02$ & G3H & $22.57 \pm 0.13$ & Field & 0.98 & 0.47 & 1.61 & ... \\
HIP 53524 & $-41.10 \pm 0.01$ & $12.91 \pm 0.01$ & G3H & $18.04 \pm 0.16$ & LCC & 0.91 & 0.46 & 0.81 & ... \\
TYC 9212-2011-1 & $-34.81 \pm 0.01$ & $3.79 \pm 0.01$ & G3 & $15.69 \pm 0.63$ & LCC & 0.89 & 0.22 & ... & ... \\
HIP 53771  & $-64.96 \pm 0.01$ & $1.78 \pm 0.01$ & G3H & $18.90 \pm 0.14$ & Field & 0.84 & 0.06 & 0.64 & ... \\
HIP 53824  & $-51.90 \pm 0.01$ & $-23.68 \pm 0.01$ & G3H & $-6.61 \pm 0.23$ & Field & 0.82 & 0.54 & 0.15 & ... \\
TW Hya & $-68.25 \pm 0.06$ & $-13.94 \pm 0.06$ & G3H & ... & TWA & 1.18 & 2.04 & 0.35 & ... \\
HIP 54155 & $-179.86 \pm 0.04$ & $-103.96 \pm 0.03$ & G3H & $18.50 \pm 0.13$ & Field & 0.98 & 0.93 & 1.97 & ... \\
HIP 54231 & $-31.83 \pm 0.01$ & $-3.01 \pm 0.01$ & G3H & $13.92 \pm 0.36$ & LCC? & 0.99 & 0.46 & 0.12 & ... \\
HIP 54477 & $-75.52 \pm 0.01$ & $-19.80 \pm 0.02$ & G3H & $9.30 \pm 0.48$ & TWA & 1.10 & 1.25 & 52.19 & 100 \\
HIP 54688 & $-60.51 \pm 0.01$ & $-12.90 \pm 0.01$ & G3H & $5.99 \pm 0.33$ & Field & 1.11 & 1.66 & 0.41 & ... \\
TWA 14 & $-44.74 \pm 0.01$ & $-6.57 \pm 0.02$ & G3 & $7.53 \pm 2.92$ & TWA & 1.73 & 6.95 & ... & 8 \\
HIP 55188 & $-28.59 \pm 0.02$ & $-0.66 \pm 0.02$ & G3H & $15.79 \pm 0.38$ & LCC & 0.85 & 0.10 & 0.16 & ... \\
HIP 55334 & $-40.30 \pm 0.02$ & $10.37 \pm 0.02$ & G3H & $22.03 \pm 0.47$ & LCC & 1.63 & 7.19 & 59.39 & 55 \\
TYC 8617-0909-1 & $-113.62 \pm 0.01$ & $18.95 \pm 0.01$ & G3 & $4.13 \pm 0.41$ & ARG & 0.94 & 0.25 & ... & ... \\
HIP 55899 & $-29.69 \pm 0.02$ & $-7.84 \pm 0.02$ & G3H & $10.95 \pm 1.49$ & Field & 5.56 & 44.72 & 38.16 & 300 \\
HIP 56128 & $-400.79 \pm 0.08$ & $42.74 \pm 0.07$ & G3H & $13.68 \pm 0.19$ & Field & 7.62 & 72.13 & 184.12 & 70 \\
HIP 56227 & $-41.34 \pm 0.02$ & $-3.02 \pm 0.02$ & G3H & $7.42 \pm 0.34$ & Field & 0.86 & 0.15 & 0.65 & ... \\
TWA 5 & $-84.79 \pm 0.06$ & $-22.54 \pm 0.05$ & G3 & $5.87 \pm 1.98$ & TWA & 3.33 & 26.36 & ... & 15 \\
HD 100453 & $-37.00 \pm 0.02$ & $-5.87 \pm 0.02$ & G3H & $14.60 \pm 0.23$ & LCC & 1.08 & 1.73 & 0.67 & ... \\
HD 100546 & $-38.74 \pm 0.01$ & $-0.16 \pm 0.01$ & G3H & ... & LCC & 1.30 & 3.21 & 0.23 & 25 \\
HIP 56543 & $-28.78 \pm 0.02$ & $-1.45 \pm 0.02$ & G3H & $-8.64 \pm 2.10$ & Field & 0.96 & 0.35 & 0.73 & ... \\
HIP 56963 & $-32.79 \pm 0.02$ & $-8.49 \pm 0.02$ & G3H & $12.12 \pm 0.45$ & LCC & 0.99 & 0.38 & 70.52 & 130 \\
HIP 57013 & $-81.13 \pm 0.01$ & $4.56 \pm 0.01$ & G3H & $13.82 \pm 3.51$ & ARG & 0.99 & 0.72 & 0.25 & ... \\
HIP 57207 & $-70.99 \pm 0.04$ & $1.47 \pm 0.03$ & G3H & $5.60 \pm 0.19$ & ARG & 1.09 & 1.57 & 1.13 & ... \\
TYC 8634-1393-1  & $-98.94 \pm 0.01$ & $-5.27 \pm 0.01$ & G3 & $13.20 \pm 3.46$ & Field & 0.96 & 0.45 & ... & ... \\
HIP 57524 & $-34.74 \pm 0.02$ & $-9.76 \pm 0.03$ & G3H & $12.45 \pm 0.51$ & LCC & 0.94 & 0.23 & 0.65 & ... \\
HIP 57632 & $-497.68 \pm 0.87$ & $-114.67 \pm 0.44$ & H & $10.12 \pm 0.15$ & ARG & 0.92 & ... & ... & ... \\
HIP 57950 & $-39.39 \pm 0.02$ & $-9.98 \pm 0.02$ & G3H & $13.19 \pm 0.25$ & LCC & 0.91 & 0.30 & 0.51 & ... \\
HIP 58146 & $-36.45 \pm 0.02$ & $-6.27 \pm 0.02$ & G3H & $15.85 \pm 0.71$ & LCC & 7.03 & 74.11 & 7.07 & 130 \\
HIP 58167 & $-36.22 \pm 0.02$ & $-9.28 \pm 0.02$ & G3H & $11.98 \pm 0.51$ & LCC & 0.97 & 0.67 & 0.86 & ... \\
HIP 58465 & $-39.12 \pm 0.01$ & $-9.48 \pm 0.01$ & G3H & ... & LCC & 4.49 & 35.39 & 4.69 & 120 \\
HIP 58720 & $-38.88 \pm 0.01$ & $-7.02 \pm 0.01$ & G3H & ... & LCC & 0.73 & 0.11 & 0.37 & ... \\
HIP 58859 & $-33.54 \pm 0.01$ & $-10.20 \pm 0.01$ & G3H & $18.26 \pm 0.47$ & LCC & 0.99 & 0.35 & 3.23 & 15 \\
TWA 23 & $-73.62 \pm 0.09$ & $-26.57 \pm 0.05$ & G3 & $8.17 \pm 0.61$ & TWA & 4.33 & 37.63 & ... & 30 \\
HIP 59282 & $-36.89 \pm 0.02$ & $-10.35 \pm 0.02$ & G3H & $10.75 \pm 0.46$ & LCC & 0.91 & 0.18 & 0.23 & ... \\
TWA 24 & $-37.47 \pm 0.01$ & $-10.68 \pm 0.01$ & G3 & $9.79 \pm 1.25$ & LCC & 0.91 & 0.36 & ... & ... \\
HIP 59397 & $-35.94 \pm 0.02$ & $-10.56 \pm 0.02$ & G3H & $8.63 \pm 0.72$ & LCC & 1.01 & 0.82 & 1.24 & ... \\
HIP 59481 & $-35.02 \pm 0.02$ & $-10.92 \pm 0.03$ & G3H & $12.99 \pm 0.29$ & LCC & 1.01 & 0.81 & 1.37 & ... \\
HIP 59505 & $-28.58 \pm 0.02$ & $-6.98 \pm 0.03$ & G3H & $14.63 \pm 2.31$ & LCC & 7.20 & 80.91 & 2.92 & 200 \\
HIP 59603 & $-35.51 \pm 0.03$ & $-10.55 \pm 0.03$ & G3H & $9.81 \pm 1.25$ & LCC & 1.00 & 0.92 & 29.83 & 30 \\
HIP 59716 & $-35.77 \pm 0.04$ & $-10.99 \pm 0.03$ & G3H & $16.09 \pm 0.68$ & LCC & 0.94 & 0.36 & 0.33 & ... \\
HIP 59724 & $-35.49 \pm 0.02$ & $-13.47 \pm 0.02$ & G3H & $15.30 \pm 0.28$ & LCC & 0.86 & 0.12 & 0.54 & ... \\
TWA 25 & $-76.85 \pm 0.02$ & $-28.19 \pm 0.01$ & G3 & $6.14 \pm 1.68$ & TWA & 1.01 & 0.67 & ... & ... \\
HD 106906 & $-39.23 \pm 0.02$ & $-12.69 \pm 0.02$ & G3H & ... & LCC & 0.92 & 0.19 & 3.28 & 3 \\
HIP 60183 & $-41.77 \pm 0.01$ & $-11.46 \pm 0.01$ & G3H & $17.60 \pm 0.83$ & LCC & 0.75 & 0.04 & 0.44 & ... \\
HIP 60348 & $-36.52 \pm 0.03$ & $-12.83 \pm 0.04$ & G3H & $13.52 \pm 0.66$ & LCC & 0.96 & 0.51 & 1.55 & ... \\
HIP 60459 & $-36.84 \pm 0.01$ & $-10.66 \pm 0.01$ & G3H & $9.19 \pm 0.65$ & LCC & 3.27 & 25.00 & 4.12 & 90 \\
HIP 60513 & $-28.73 \pm 0.02$ & $-13.03 \pm 0.02$ & G3H & $23.71 \pm 0.58$ & LCC & 0.89 & 0.23 & 0.54 & ... \\
HIP 60561 & $-40.58 \pm 0.01$ & $-10.33 \pm 0.01$ & G3H & $14.37 \pm 0.65$ & EPSC & 0.91 & 0.41 & 0.21 & ... \\
HIP 60577 & $-34.58 \pm 0.03$ & $-11.90 \pm 0.02$ & G3H & $12.81 \pm 0.20$ & LCC & 0.91 & 0.21 & 0.22 & ... \\
HD 108767B & $-211.13 \pm 0.02$ & $-136.26 \pm 0.02$ & G3 & $6.22 \pm 0.23$ & Field & 0.99 & 0.94 & ... & ... \\
HIP 60965 & $-210.09 \pm 0.01$ & $-139.24 \pm 0.01$ & G3H & ... & Field & 3.64 & ... & ... & ... \\
HIP 61049 & $-38.53 \pm 0.02$ & $-14.05 \pm 0.03$ & G3H & $11.67 \pm 3.21$ & LCC & 4.99 & 52.00 & 3.65 & 80 \\
HIP 61087 & $-37.06 \pm 0.02$ & $-12.28 \pm 0.02$ & G3H & $13.23 \pm 0.27$ & LCC & 1.46 & 6.03 & 56.83 & 70 \\
HIP 61468 & $-107.18 \pm 0.01$ & $0.22 \pm 0.01$ & G3H & ... & Field & 0.91 & 0.25 & 0.09 & ... \\
TWA 11B & $-59.06 \pm 0.02$ & $-30.03 \pm 0.02$ & G3 & $6.27 \pm 6.72$ & TWA & 1.25 & 2.02 & ... & ... \\
TWA 11 & $-55.66 \pm 0.01$ & $-24.01 \pm 0.01$ & G3H & $10.95 \pm 0.59$ & TWA & 0.96 & 0.52 & 0.39 & ... \\
HIP 61684 & $-36.66 \pm 0.02$ & $-12.37 \pm 0.02$ & G3H & $14.69 \pm 0.29$ & LCC & 0.97 & 1.00 & 0.63 & ... \\
HIP 61796 & $-34.67 \pm 0.01$ & $-5.76 \pm 0.01$ & G3H & ... & LCC & 0.81 & 0.15 & 0.79 & ... \\
HIP 61960 & $82.40 \pm 0.01$ & $-89.97 \pm 0.01$ & G3H & $-5.08 \pm 0.34$ & Field & 1.06 & 1.01 & 1.18 & ... \\
HIP 62134 & $-31.56 \pm 0.03$ & $-10.97 \pm 0.03$ & G3H & $12.26 \pm 0.49$ & LCC & 0.97 & 0.39 & 0.43 & ... \\
HIP 62171 & $-35.60 \pm 0.03$ & $-13.54 \pm 0.03$ & G3H & ... & LCC & 0.93 & 0.12 & 14.91 & 30 \\
HIP 62428 & $-33.86 \pm 0.01$ & $-14.70 \pm 0.01$ & G3H & ... & LCC & 4.35 & 36.59 & 2.97 & 120 \\
HIP 62703 & $-25.94 \pm 0.02$ & $-11.97 \pm 0.01$ & G3H & ... & Field & 1.32 & 2.89 & 7.73 & 60 \\
HIP 63041 & $-39.40 \pm 0.02$ & $-13.19 \pm 0.02$ & G3H & ... & LCC & 1.32 & 4.92 & 46.27 & 60 \\
HIP 63236 & $-38.53 \pm 0.01$ & $-15.59 \pm 0.01$ & G3H & $8.79 \pm 0.69$ & LCC & 0.77 & 0.05 & 0.28 & ... \\
TYC 9245-0617-1 & $-41.14 \pm 0.01$ & $-16.49 \pm 0.01$ & G3 & $10.68 \pm 1.00$ & LCC & 0.98 & 0.92 & ... & ... \\
HIP 63836 & $-30.90 \pm 0.03$ & $-17.95 \pm 0.03$ & G3H & $10.39 \pm 0.62$ & LCC & 1.09 & 1.51 & 0.96 & ... \\
HIP 63839 & $-36.86 \pm 0.01$ & $-16.58 \pm 0.01$ & G3H & $10.20 \pm 0.53$ & LCC & 0.85 & 0.12 & 0.63 & ... \\
HIP 63847 & $-37.24 \pm 0.03$ & $-17.06 \pm 0.03$ & G3H & ... & LCC & 0.89 & 0.45 & 0.76 & ... \\
HIP 63886 & $-39.62 \pm 0.03$ & $-16.60 \pm 0.02$ & G3H & $11.48 \pm 0.17$ & LCC & 0.90 & 0.21 & 0.68 & ... \\
HIP 64044 & $-32.85 \pm 0.03$ & $-18.60 \pm 0.03$ & G3H & $9.76 \pm 1.54$ & LCC & 0.94 & 0.47 & 0.46 & ... \\
HIP 64184 & $-39.69 \pm 0.02$ & $-19.91 \pm 0.02$ & G3H & $7.56 \pm 0.19$ & LCC & 0.94 & 0.50 & 1.09 & ... \\
HIP 64322 & $-23.10 \pm 0.02$ & $-15.31 \pm 0.02$ & G3H & $8.32 \pm 0.38$ & LCC? & 0.93 & 0.50 & 108.06 & 110 \\
HIP 64792 & $-335.55 \pm 0.01$ & $190.80 \pm 0.01$ & G3H & $-27.25 \pm 0.13$ & Field & 0.99 & 1.37 & 0.30 & ... \\
HIP 64892 & $-30.76 \pm 0.02$ & $-20.12 \pm 0.02$ & G3H & ... & LCC & 1.07 & 1.29 & 0.26 & ... \\
HIP 64925 & $-31.23 \pm 0.01$ & $-18.93 \pm 0.01$ & G3H & $8.00 \pm 0.70$ & LCC & 1.15 & 1.69 & 0.25 & ... \\
HIP 64995 & $-32.71 \pm 0.02$ & $-18.27 \pm 0.02$ & G3H & $12.51 \pm 0.18$ & LCC & 0.88 & 0.14 & 0.36 & ... \\
HIP 65109 & $-342.31 \pm 0.03$ & $-85.70 \pm 0.02$ & G3H & ... & CARN & ... & ... & ... & ... \\
HIP 65178 & $-29.19 \pm 0.02$ & $-17.20 \pm 0.02$ & G3H & $13.18 \pm 0.76$ & LCC & 0.87 & 0.50 & 0.16 & ... \\
HIP 65219 & $-32.60 \pm 0.01$ & $-16.82 \pm 0.02$ & G3H & ... & LCC & 8.73 & 80.66 & 70.03 & 300 \\
MP Mus & $-38.35 \pm 0.01$ & $-20.00 \pm 0.02$ & G3 & $7.20 \pm 1.65$ & LCC & 0.96 & 0.70 & ... & ... \\
HIP 65394 & $-26.43 \pm 0.02$ & $-15.10 \pm 0.02$ & G3H & $11.40 \pm 0.72$ & LCC & 0.87 & 0.04 & 0.23 & ... \\
HIP 65426 & $-33.93 \pm 0.01$ & $-18.94 \pm 0.02$ & G3H & $9.77 \pm 0.71$ & LCC & 1.08 & 1.21 & 0.19 & ... \\
HIP 65875 & $-32.17 \pm 0.02$ & $-20.14 \pm 0.03$ & G3H & $9.71 \pm 0.14$ & LCC & 0.95 & 0.44 & 0.62 & ... \\
HIP 66068 & $-27.12 \pm 0.01$ & $-17.94 \pm 0.01$ & G3H & $6.77 \pm 0.92$ & UCL & 1.03 & 0.97 & 0.54 & ... \\
HIP 66252 & $-286.56 \pm 0.03$ & $-91.61 \pm 0.02$ & G3H & $-22.80 \pm 0.17$ & Field & 1.20 & 2.24 & 1.01 & ... \\
HIP 66566 & $-26.72 \pm 0.02$ & $-19.42 \pm 0.02$ & G3H & $3.42 \pm 1.25$ & UCL & 1.14 & 1.63 & 0.50 & ... \\
HIP 66651 & $-26.48 \pm 0.01$ & $-17.19 \pm 0.01$ & G3H & $11.95 \pm 0.64$ & LCC & 1.07 & 1.11 & 22.98 & 80 \\
HIP 66722 & $-27.45 \pm 0.02$ & $-20.16 \pm 0.01$ & G3H & ... & UCL & 2.47 & 9.89 & 6.14 & 90 \\
HIP 66908 & $-37.75 \pm 0.02$ & $-26.68 \pm 0.02$ & G3H & $4.08 \pm 0.52$ & UCL & 1.07 & 1.09 & 3.60 & 6 \\
HIP 67036 & $-28.24 \pm 0.01$ & $-18.93 \pm 0.01$ & G3H & $11.36 \pm 0.46$ & LCC & 0.85 & 0.40 & 2.27 & ... \\
HIP 67497 & $-29.05 \pm 0.02$ & $-21.03 \pm 0.02$ & G3H & $10.90 \pm 0.28$ & LCC & 1.20 & 2.41 & 0.47 & ... \\
HIP 67973 & $-29.00 \pm 0.01$ & $-21.53 \pm 0.01$ & G3H & $18.35 \pm 1.59$ & LCC & 1.04 & 1.12 & 0.21 & ... \\
HIP 68335 & $-28.72 \pm 0.02$ & $-22.58 \pm 0.02$ & G3H & $14.02 \pm 2.61$ & UCL & 0.92 & 0.52 & 0.71 & ... \\
HIP 68781 & $-26.93 \pm 0.02$ & $-21.64 \pm 0.02$ & G3H & $4.34 \pm 0.48$ & UCL & 1.20 & 2.03 & 0.19 & ... \\
HIP 69605 & $-21.22 \pm 0.03$ & $-17.76 \pm 0.02$ & G3H & $4.32 \pm 0.24$ & UCL & 1.01 & 1.02 & 0.65 & ... \\
TYC 7286-0248-1 & $-33.03 \pm 0.05$ & $-30.74 \pm 0.04$ & G3 & $-3.01 \pm 7.32$ & UCL & 2.60 & 7.82 & ... & 15 \\
HIP 69989 & $105.12 \pm 0.01$ & $-31.26 \pm 0.01$ & G3H & $-1.20 \pm 0.20$ & UMA? & 1.10 & 1.48 & 0.17 & ... \\
HIP 70350 & $-23.22 \pm 0.05$ & $-28.31 \pm 0.06$ & G3H & $10.00 \pm 2.10$ & UCL & ... & ... & ... & ... \\
HIP 70697 & $-22.25 \pm 0.02$ & $-20.62 \pm 0.01$ & G3H & ... & UCL & 1.11 & 1.36 & 1.23 & ... \\
HIP 70833 & $-29.17 \pm 0.04$ & $-20.16 \pm 0.03$ & G3H & $-35.62 \pm 5.43$ & Field & 5.88 & 36.70 & 72.64 & 400 \\
HIP 71321 & $-24.57 \pm 0.03$ & $-25.04 \pm 0.02$ & G3H & $4.78 \pm 0.53$ & UCL & 1.13 & 1.85 & 52.28 & 90 \\
HIP 71395 & $204.78 \pm 0.03$ & $-250.64 \pm 0.02$ & G3H & $-9.72 \pm 0.13$ & Field & 1.31 & 2.86 & 1.39 & ... \\
HIP 71724 & $-18.51 \pm 0.02$ & $-19.79 \pm 0.01$ & G3H & $12.67 \pm 1.37$ & UCL & 1.12 & 1.78 & 22.52 & 200 \\
HIP 71743 & $-111.63 \pm 0.02$ & $-66.07 \pm 0.01$ & G3H & $-23.19 \pm 0.16$ & Field & 1.14 & 1.85 & 0.33 & ... \\
HIP 72192 & $-25.78 \pm 0.03$ & $-25.34 \pm 0.02$ & G3H & ... & UCL & 2.52 & 12.02 & 92.27 & 400 \\
HIP 72622 & $-105.81 \pm 0.21$ & $-68.47 \pm 0.10$ & G3H & ... & Field & ... & ... & ... & ... \\
HIP 73145 & $-23.43 \pm 0.03$ & $-24.99 \pm 0.02$ & G3H & $-1.97 \pm 0.85$ & UCL & 0.83 & 0.21 & 0.19 & ... \\
HIP 73266 & $-19.43 \pm 0.02$ & $-22.43 \pm 0.02$ & G3H & ... & UCL & 0.93 & 0.63 & 0.14 & ... \\
HIP 73393 & $-22.50 \pm 0.01$ & $-22.16 \pm 0.01$ & G3H & $10.38 \pm 1.10$ & UCL & 1.03 & 1.03 & 0.61 & ... \\
HIP 73559 & $-27.01 \pm 0.01$ & $-24.45 \pm 0.01$ & G3H & $3.55 \pm 0.43$ & UCL & 0.94 & 0.83 & 0.52 & ... \\
HIP 73666 & $-27.39 \pm 0.03$ & $-26.67 \pm 0.02$ & G3H & $-21.62 \pm 0.36$ & Field & 1.08 & 1.39 & 0.21 & ... \\
HIP 73913 & $-22.23 \pm 0.03$ & $-21.59 \pm 0.02$ & G3H & $6.40 \pm 0.29$ & UCL & 1.09 & 1.60 & 55.33 & 100 \\
HIP 73990 & $-27.59 \pm 0.03$ & $-29.28 \pm 0.02$ & G3H & $-2.04 \pm 0.60$ & UCL & 0.87 & 0.50 & 1.63 & ... \\
HIP 74824 & $-97.60 \pm 0.01$ & $-135.70 \pm 0.01$ & G3H & $10.66 \pm 0.15$ & Field & 1.91 & 0.01 & 0.50 & ... \\
HIP 74865 & $-21.56 \pm 0.04$ & $-28.28 \pm 0.03$ & G3H & $-0.15 \pm 0.84$ & UCL & 0.99 & 0.97 & 4.00 & 8 \\
HIP 75367 & $-22.53 \pm 0.05$ & $-20.63 \pm 0.04$ & G3H & $1.21 \pm 0.55$ & UCL & 1.09 & 1.39 & 1.30 & ... \\
HIP 75509 & $-23.85 \pm 0.02$ & $-26.28 \pm 0.02$ & G3H & $-2.17 \pm 0.68$ & UCL & 0.86 & 0.39 & 0.44 & ... \\
HIP 76063 & $-51.46 \pm 0.01$ & $-69.63 \pm 0.01$ & G3H & $-1.65 \pm 0.57$ & Field & 0.92 & 0.34 & 0.22 & ... \\
HIP 76395 & $-20.07 \pm 0.01$ & $-23.72 \pm 0.01$ & G3H & ... & UCL & 1.07 & 1.27 & 0.25 & ... \\
HIP 76875 & $-21.64 \pm 0.03$ & $-29.46 \pm 0.02$ & G3H & $2.81 \pm 0.43$ & UCL & 1.11 & 1.84 & 0.47 & ... \\
HIP 77015 & $-18.83 \pm 0.05$ & $-33.87 \pm 0.03$ & G3H & $-29.89 \pm 0.28$ & Field & 1.04 & 0.99 & 0.63 & ... \\
HIP 77317 & $-18.96 \pm 0.02$ & $-24.99 \pm 0.01$ & G3H & ... & UCL & 0.95 & 0.24 & 0.71 & ... \\
HIP 77388 & $-18.52 \pm 0.03$ & $-30.67 \pm 0.02$ & G3H & $2.94 \pm 0.86$ & UCL & 0.88 & 0.14 & 33.32 & 70 \\
HIP 77457 & $-7.34 \pm 0.03$ & $-18.92 \pm 0.02$ & G3H & $-31.31 \pm 0.67$ & US? & 0.89 & 0.16 & 0.35 & ... \\
HIP 77464 & $-30.13 \pm 0.01$ & $7.27 \pm 0.01$ & G3H & $-10.45 \pm 0.21$ & Field & 0.86 & 0.30 & 0.12 & ... \\
HIP 77813 & $-11.00 \pm 0.05$ & $-21.38 \pm 0.03$ & G3H & $-5.36 \pm 1.65$ & US & 17.31 & 146.34 & 116.77 & 600 \\
TYC 7846-1538-1 & $-43.24 \pm 0.02$ & $-65.59 \pm 0.02$ & G3 & ... & UCL & 0.90 & 0.29 & ... & ... \\
HIP 78099 & $-12.61 \pm 0.03$ & $-24.20 \pm 0.01$ & G3H & ... & US & 1.05 & 0.99 & 0.31 & ... \\
HIP 78196 & $-15.29 \pm 0.02$ & $-26.18 \pm 0.01$ & G3H & ... & UCL & 1.01 & 0.60 & 6.69 & 40 \\
HIP 78530 & $-12.09 \pm 0.02$ & $-24.11 \pm 0.01$ & G3H & $-4.69 \pm 0.86$ & US & 1.00 & 0.65 & 0.45 & ... \\
HIP 78541 & $-23.51 \pm 0.02$ & $-20.42 \pm 0.01$ & G3H & $-5.22 \pm 0.19$ & UCL? & 0.93 & 0.21 & 0.09 & ... \\
HIP 78555 & $-16.98 \pm 0.03$ & $-29.33 \pm 0.02$ & G3H & $0.83 \pm 0.41$ & UCL & 0.81 & 0.04 & 0.57 & ... \\
HIP 78581 & $-22.55 \pm 0.04$ & $-33.54 \pm 0.02$ & G3H & ... & UCL & 2.99 & 22.06 & 155.41 & 200 \\
HIP 78754 & $-11.91 \pm 0.02$ & $-23.33 \pm 0.02$ & G3H & ... & UCL & 2.93 & 20.00 & 7.54 & 300 \\
HIP 79031 & $-11.40 \pm 0.01$ & $-22.55 \pm 0.01$ & G3H & ... & US & 1.53 & 4.20 & 0.88 & 100 \\
HIP 79124 & $-7.33 \pm 0.02$ & $-24.00 \pm 0.02$ & G3H & $-8.91 \pm 0.97$ & US & 1.13 & 1.74 & 2.32 & ... \\
HIP 79156 & $-8.12 \pm 0.03$ & $-23.22 \pm 0.02$ & G3H & $-10.37 \pm 1.92$ & US & 0.89 & 0.36 & 0.18 & ... \\
HIP 79258 & $-7.31 \pm 0.04$ & $-19.11 \pm 0.03$ & G3H & $-17.29 \pm 0.17$ & Field & 1.13 & 1.71 & 6.50 & 18 \\
HIP 79369 & $-9.55 \pm 0.05$ & $-23.58 \pm 0.04$ & G3H & $-6.99 \pm 0.40$ & US & 0.84 & 0.22 & 0.57 & ... \\
HIP 79410 & $-9.14 \pm 0.04$ & $-24.08 \pm 0.03$ & G3H & ... & US & 0.94 & 0.59 & 0.82 & ... \\
HIP 79439 & $-6.64 \pm 0.04$ & $-24.70 \pm 0.03$ & G3H & $-5.89 \pm 1.00$ & US & 0.94 & 0.51 & 1.13 & ... \\
HIP 79599 & $-17.18 \pm 0.02$ & $-30.21 \pm 0.01$ & G3H & $-0.06 \pm 1.39$ & US & 0.88 & 0.39 & 0.30 & ... \\
HIP 79710 & $-18.82 \pm 0.04$ & $-31.12 \pm 0.02$ & G3H & $6.13 \pm 0.44$ & UCL & 0.85 & 0.30 & 0.28 & ... \\
HIP 79785 & $-15.23 \pm 0.02$ & $-25.66 \pm 0.01$ & G3H & ... & US & 0.90 & 0.20 & 0.13 & ... \\
HIP 79797 & $-46.04 \pm 0.01$ & $-84.28 \pm 0.01$ & G3H & $-9.77 \pm 0.24$ & ARG & 0.89 & 0.03 & 0.31 & ... \\
HIP 79881 & $-32.36 \pm 0.01$ & $-100.98 \pm 0.01$ & G3H & $-14.43 \pm 0.17$ & Field & 1.62 & 1.01 & 0.42 & ... \\
HIP 79977 & $-11.83 \pm 0.04$ & $-25.66 \pm 0.03$ & G3H & $-2.97 \pm 0.48$ & US & 1.38 & 4.13 & 0.95 & 15 \\
HIP 80024 & $-11.64 \pm 0.03$ & $-24.68 \pm 0.02$ & G3H & $2.95 \pm 0.49$ & US & 1.11 & 1.75 & 0.67 & ... \\
HD 147553A & $-14.67 \pm 0.03$ & $-27.72 \pm 0.02$ & G3H & ... & UCL & 0.93 & 0.53 & ... & ... \\
HIP 80535 & $-11.77 \pm 0.04$ & $-24.58 \pm 0.03$ & G3H & ... & US & 0.97 & 0.78 & 0.54 & ... \\
HIP 80591 & $-13.11 \pm 0.03$ & $-28.88 \pm 0.02$ & G3H & $3.05 \pm 0.31$ & UCL & 0.93 & 0.31 & 0.62 & ... \\
HIP 80758 & $-20.00 \pm 0.05$ & $-54.44 \pm 0.03$ & G3H & $5.86 \pm 0.29$ & Field & 0.89 & 0.46 & 0.80 & ... \\
HIP 81084 & $-64.83 \pm 0.09$ & $-177.82 \pm 0.06$ & G3H & $-14.79 \pm 0.19$ & ABDO & 1.02 & 0.37 & 0.52 & ... \\
HIP 81455 & $-9.71 \pm 0.05$ & $-25.25 \pm 0.03$ & G3H & ... & UCL & 0.98 & 1.08 & 0.18 & ... \\
2MASS J16430128-1754274 & $-29.26 \pm 0.03$ & $-52.00 \pm 0.02$ & G3 & $-11.10 \pm 6.59$ & Field & 1.32 & 2.87 & ... & ... \\
HIP 81935 & $-20.48 \pm 0.02$ & $-60.22 \pm 0.02$ & G3H & $-19.29 \pm 0.12$ & Field & 0.91 & 0.20 & 0.42 & ... \\
TYC 7879-0980-1 & $-17.96 \pm 0.02$ & $-45.51 \pm 0.01$ & G3 & $-2.69 \pm 1.62$ & UCL & 0.83 & 0.14 & ... & ... \\
HIP 82323 & $-7.33 \pm 0.10$ & $-23.72 \pm 0.06$ & G3H & ... & Field & 1.48 & 3.72 & 0.29 & 8 \\
HIP 82388 & $-72.85 \pm 0.03$ & $-105.75 \pm 0.02$ & G3H & $-17.63 \pm 0.13$ & Field & 1.05 & 1.09 & 0.32 & ... \\
HIP 82430 & $-11.81 \pm 0.02$ & $-22.68 \pm 0.02$ & G3H & ... & UCL & 0.84 & 0.10 & 0.47 & ... \\
HIP 82588 & $-711.93 \pm 0.03$ & $-1483.87 \pm 0.02$ & G3H & $44.84 \pm 0.13$ & Field & 0.92 & 0.20 & 0.59 & ... \\
HIP 82688 & $-38.12 \pm 0.03$ & $-114.20 \pm 0.02$ & G3H & $-16.49 \pm 0.15$ & ABDO & 0.88 & 0.10 & 1.24 & ... \\
HIP 83159 & $-8.00 \pm 0.05$ & $-30.16 \pm 0.04$ & G3H & $-0.93 \pm 0.77$ & UCL & 0.74 & 0.01 & 0.38 & ... \\
TYC 7364-0911-1 & $-20.82 \pm 0.03$ & $-54.23 \pm 0.02$ & G3 & $-5.73 \pm 0.29$ & Field & 1.06 & 2.28 & ... & ... \\
TYC 8332-2024-1 & $-15.51 \pm 0.12$ & $-36.67 \pm 0.10$ & G3 & $-0.02 \pm 0.64$ & UCL & 7.08 & 58.58 & ... & 70 \\
TYC 6820-0223-1 & $-4.53 \pm 0.45$ & $-45.82 \pm 0.30$ & G2 & ... & BPIC & ... & ... & ... & ... \\
TYC 7362-0724-1 & $-5.08 \pm 0.02$ & $-32.86 \pm 0.02$ & G3 & $-8.65 \pm 2.21$ & UCL & 0.81 & 0.45 & ... & ... \\
HIP 85038 & $-52.71 \pm 0.02$ & $-83.23 \pm 0.02$ & G3H & $-2.23 \pm 0.22$ & Field & 0.83 & 0.03 & 2.56 & ... \\
TYC 7379-279-1 & $-23.65 \pm 0.02$ & $-116.88 \pm 0.01$ & G3 & $-9.97 \pm 0.29$ & ABDO & 0.79 & 0.64 & ... & ... \\
TYC 8728-2262-1 & $-5.49 \pm 0.01$ & $-63.43 \pm 0.01$ & G3 & $-1.58 \pm 1.50$ & BPIC & 0.90 & 0.32 & ... & ... \\
TYC 6243-0170-1 & $-10.01 \pm 0.02$ & $-32.16 \pm 0.01$ & G3 & $-6.87 \pm 1.92$ & UCL? & 0.80 & 0.16 & ... & ... \\
HIP 85922 & $-41.77 \pm 0.01$ & $-95.42 \pm 0.01$ & G3H & $-24.24 \pm 0.48$ & Field & 0.84 & 0.13 & 0.43 & ... \\
BD-13 4687 & $-17.39 \pm 0.02$ & $-126.18 \pm 0.01$ & G3 & $-17.11 \pm 2.61$ & Field & 0.93 & 0.22 & ... & ... \\
HIP 86305 & $-50.77 \pm 0.01$ & $-149.71 \pm 0.01$ & G3H & $-2.11 \pm 0.22$ & Field & 0.94 & 0.51 & 0.11 & ... \\
HIP 86598 & $-2.15 \pm 0.04$ & $-65.98 \pm 0.03$ & G3H & $1.28 \pm 0.43$ & BPIC & 0.99 & 1.00 & 1.55 & ... \\
HIP 86672 & $-2.20 \pm 0.06$ & $-41.40 \pm 0.04$ & G3H & $-6.60 \pm 0.23$ & Field & 0.84 & 1.69 & 0.93 & ... \\
HIP 87108 & $-23.67 \pm 0.01$ & $-74.25 \pm 0.01$ & G3H & $-12.31 \pm 0.49$ & Field & 2.88 & 0.28 & 0.20 & ... \\
HIP 87174  & $-21.34 \pm 0.01$ & $35.61 \pm 0.01$ & G3H & $-12.02 \pm 0.38$ & Field & 1.16 & 1.92 & 0.13 & ... \\
HIP 87386 & $-14.46 \pm 0.02$ & $-69.41 \pm 0.01$ & G3H & $-5.50 \pm 0.54$ & Field & 5.17 & 36.22 & 122.66 & 120 \\
HIP 87836 & $31.69 \pm 0.02$ & $-18.81 \pm 0.01$ & G3H & $13.04 \pm 0.33$ & Field & 0.70 & 0.78 & 0.43 & ... \\
HIP 88399 & $2.26 \pm 0.02$ & $-86.12 \pm 0.02$ & G3H & $0.36 \pm 0.14$ & BPIC & 1.09 & 1.54 & 1.75 & ... \\
HIP 88694 & $105.89 \pm 0.02$ & $8.84 \pm 0.01$ & G3H & $14.99 \pm 0.12$ & UMA? & 0.55 & 0.04 & 1.06 & ... \\
V4046 Sgr & $3.51 \pm 0.03$ & $-52.72 \pm 0.02$ & G3 & $-19.73 \pm 3.23$ & BPIC & 0.86 & 2.46 & ... & ... \\
GSC 7396-0759 & $3.24 \pm 0.02$ & $-52.71 \pm 0.02$ & G3 & $-7.25 \pm 1.55$ & BPIC & 0.73 & 1.08 & ... & ... \\
HIP 89728 & $-67.10 \pm 0.04$ & $-10.50 \pm 0.03$ & G3H & $-28.54 \pm 0.26$ & Field & 1.06 & 1.25 & 0.36 & ... \\
HIP 89829 & $4.62 \pm 0.04$ & $-46.39 \pm 0.03$ & G3H & ... & BPIC & 0.73 & 1.37 & 0.27 & ... \\
HIP 90133  & $4.62 \pm 0.01$ & $19.83 \pm 0.01$ & G3H & $17.76 \pm 0.42$ & Field & 0.98 & 0.64 & 0.21 & ... \\
HIP 90899 & $-18.44 \pm 0.05$ & $-45.31 \pm 0.04$ & G3H & ... & Field & 0.97 & 0.72 & 1.38 & ... \\
HIP 90936 & $86.50 \pm 0.01$ & $-79.90 \pm 0.01$ & G3H & $-17.75 \pm 0.16$ & Field & 0.95 & 1.07 & 0.70 & ... \\
HIP 91043 & $-20.10 \pm 0.01$ & $-50.26 \pm 0.02$ & G3H & ... & Field & 0.95 & 0.27 & 0.26 & ... \\
TYC 7415-0284-1 & $1.14 \pm 0.02$ & $-27.39 \pm 0.01$ & G3 & $-2.68 \pm 2.32$ & UCRA & 0.97 & 1.23 & ... & ... \\
HIP 92024 & $32.24 \pm 0.01$ & $-149.44 \pm 0.01$ & G3H & $2.80 \pm 0.24$ & BPIC & 1.07 & 0.75 & 0.91 & ... \\
TYC 9073-0762-1 & $13.24 \pm 0.02$ & $-80.28 \pm 0.02$ & G3 & $1.45 \pm 0.46$ & BPIC & 1.03 & 0.62 & ... & ... \\
HIP 92283 & $128.06 \pm 0.03$ & $-436.57 \pm 0.02$ & G3H & $-7.30 \pm 0.13$ & Field & 0.92 & 0.54 & 0.50 & ... \\
TYC 7408-0054-1 & $17.27 \pm 0.02$ & $-72.34 \pm 0.01$ & G3 & $-12.05 \pm 2.24$ & BPIC & 0.96 & 1.09 & ... & ... \\
HIP 92680 & $16.07 \pm 0.04$ & $-85.55 \pm 0.03$ & G3H & $-3.59 \pm 1.55$ & BPIC & 0.95 & 0.60 & 2.85 & ... \\
HIP 92984 & $-2.34 \pm 0.02$ & $-84.72 \pm 0.01$ & G3H & $10.12 \pm 0.15$ & Field & 0.92 & 0.86 & 0.26 & ... \\
TYC 6872-1011-1 & $13.63 \pm 0.05$ & $-48.15 \pm 0.04$ & G3 & $-9.24 \pm 3.39$ & BPIC & 2.37 & 10.72 & ... & 9 \\
HIP 93375 & $5.38 \pm 0.05$ & $-95.02 \pm 0.03$ & G3H & $-5.45 \pm 0.39$ & ABDO & 0.90 & 0.68 & 0.32 & ... \\
HIP 93580 & $16.34 \pm 0.01$ & $-71.58 \pm 0.01$ & G3H & $-22.27 \pm 0.42$ & Field & 1.10 & 1.83 & 58.64 & 100 \\
HIP 93747 & $-6.58 \pm 0.01$ & $-95.46 \pm 0.01$ & G3H & ... & Field & 2.52 & 0.02 & 0.18 & ... \\
TYC 8760-1468-1 & $-26.91 \pm 0.01$ & $-95.53 \pm 0.01$ & G3 & $4.31 \pm 1.36$ & Field & 0.93 & 0.27 & ... & ... \\
HIP 94114 & $84.99 \pm 0.01$ & $-96.55 \pm 0.01$ & G3H & $-36.23 \pm 0.51$ & Field & 2.43 & 1.46 & 0.16 & ... \\
HIP 95149 & $85.52 \pm 0.08$ & $-85.05 \pm 0.06$ & G3H & $-18.45 \pm 4.75$ & Field & ... & ... & ... & ... \\
HIP 95261 & $25.69 \pm 0.01$ & $-82.81 \pm 0.01$ & G3H & $3.80 \pm 0.59$ & BPIC & 1.01 & 0.48 & 0.41 & ... \\
HIP 95270 & $24.51 \pm 0.02$ & $-82.19 \pm 0.02$ & G3H & $0.07 \pm 0.13$ & BPIC & 0.96 & 0.56 & 0.93 & ... \\
HIP 95347 & $31.59 \pm 0.01$ & $-119.92 \pm 0.01$ & G3H & ... & ABDO & 2.86 & 1.28 & 0.14 & ... \\
HIP 95793 & $-2.84 \pm 0.01$ & $-32.54 \pm 0.01$ & G3H & ... & Field & 0.79 & 0.33 & 0.44 & ... \\
2MASS J19312434-2134226 & $52.63 \pm 0.03$ & $-106.42 \pm 0.02$ & G3 & $-29.22 \pm 2.78$ & ARG & 1.10 & 1.36 & ... & ... \\
HIP 96085 & $234.53 \pm 0.03$ & $18.21 \pm 0.02$ & G3H & $-49.03 \pm 0.13$ & Field & 1.05 & 1.42 & 0.44 & ... \\
TYC 0486-4943-1 & $15.95 \pm 0.01$ & $-65.64 \pm 0.01$ & G3 & $-20.53 \pm 0.68$ & Field & 1.00 & 1.18 & ... & ... \\
HIP 96334 & $-4.05 \pm 0.01$ & $-176.15 \pm 0.02$ & G3H & $3.22 \pm 0.13$ & Field & 0.99 & 0.68 & 2.30 & ... \\
TYC 6299-2608-1 & $58.77 \pm 0.09$ & $-56.20 \pm 0.07$ & G3 & $-55.41 \pm 0.27$ & Field & 2.22 & 10.74 & ... & 30 \\
TYC 5736-0649-1 & $6.62 \pm 0.02$ & $-27.14 \pm 0.01$ & G3 & $0.32 \pm 4.15$ & Field & 1.02 & 1.13 & ... & ... \\
HIP 97255 & $73.74 \pm 0.03$ & $-14.55 \pm 0.03$ & G3H & $-6.68 \pm 0.14$ & Field & 4.50 & 32.58 & 48.66 & 18 \\
TYC 7443-1102-1 & $33.60 \pm 0.02$ & $-68.53 \pm 0.01$ & G3 & $-6.57 \pm 0.36$ & BPIC & 1.07 & 1.25 & ... & ... \\
HD 189285 & $11.41 \pm 0.02$ & $-54.30 \pm 0.01$ & G3 & $-19.37 \pm 0.23$ & Field & 0.93 & 0.54 & ... & ... \\
HIP 98470 & $128.81 \pm 0.01$ & $-289.32 \pm 0.01$ & G3H & $-7.85 \pm 0.27$ & ABDO & 0.88 & 0.40 & 0.15 & ... \\
HIP 98495 & $80.55 \pm 0.01$ & $-131.77 \pm 0.01$ & G3H & $-8.13 \pm 0.52$ & ARG & 3.01 & 0.81 & 0.46 & ... \\
2MASS J20013718-3313139 & $29.23 \pm 0.02$ & $-61.39 \pm 0.01$ & G3 & $-4.13 \pm 0.46$ & BPIC & 1.09 & 1.23 & ... & ... \\
TYC 5164-0567-1 & $24.87 \pm 0.01$ & $-72.41 \pm 0.01$ & G3 & $-16.08 \pm 0.31$ & ABDO & 0.93 & 0.57 & ... & ... \\
2MASS J20055640-3216591 & $38.44 \pm 0.03$ & $-70.45 \pm 0.02$ & G3 & $-6.55 \pm 0.61$ & BPIC & 1.07 & 1.20 & ... & ... \\
TYC 8404-0354-1 & $88.31 \pm 0.01$ & $-143.22 \pm 0.01$ & G3 & $-16.15 \pm 1.09$ & ARG & 1.04 & 0.74 & ... & ... \\
HIP 99137 & $18.29 \pm 0.01$ & $35.41 \pm 0.01$ & G3H & $12.56 \pm 0.14$ & Field & 1.08 & 1.15 & 0.60 & ... \\
HIP 99273 & $40.35 \pm 0.02$ & $-67.47 \pm 0.01$ & G3H & $-6.13 \pm 0.15$ & BPIC & 0.88 & 0.32 & 0.95 & ... \\
TYC 8400-0567-1 & $20.56 \pm 0.54$ & $15.34 \pm 0.53$ & G3 & $12.34 \pm 0.76$ & Field & 43.03 & 389.63 & ... & 160 \\
HIP 99742 & $55.19 \pm 0.01$ & $57.39 \pm 0.01$ & G3H & $-33.21 \pm 0.37$ & Field & 1.05 & 2.42 & 0.45 & ... \\
HIP 99945 & $79.71 \pm 0.03$ & $-115.82 \pm 0.03$ & G3H & $-3.68 \pm 0.16$ & Field & 1.04 & 0.99 & 1.07 & ... \\
HIP 100787 & $24.12 \pm 0.02$ & $-21.18 \pm 0.01$ & G3H & $2.07 \pm 0.23$ & Field & 1.00 & 0.77 & 0.39 & ... \\
HIP 101483 & $71.45 \pm 0.04$ & $25.91 \pm 0.03$ & G3H & $-21.85 \pm 0.90$ & Field & 5.08 & 28.76 & 88.50 & 400 \\
TYC 0523-0573-1 & $89.65 \pm 0.09$ & $-103.15 \pm 0.07$ & G3 & $-21.85 \pm 4.68$ & Field & 5.46 & 41.57 & ... & 13 \\
HIP 102409 & $281.36 \pm 0.04$ & $-360.13 \pm 0.02$ & G3H & $-6.90 \pm 0.37$ & BPIC & 0.93 & 0.27 & 0.35 & ... \\
2MASS J20465795-0259320 & $54.38 \pm 0.03$ & $-113.42 \pm 0.02$ & G3 & $-15.70 \pm 1.17$ & ABDO & 1.34 & 3.19 & ... & 2 \\
HIP 102626 & $15.32 \pm 0.06$ & $-78.81 \pm 0.04$ & G3H & $-5.64 \pm 2.03$ & THA & 30.17 & 289.28 & 93.97 & 120 \\
TYC 1090-0543-1 & $33.32 \pm 0.02$ & $-55.97 \pm 0.01$ & G3 & $-19.56 \pm 0.86$ & ABDO & 1.01 & 0.79 & ... & ... \\
HIP 103460 & $51.65 \pm 0.02$ & $1.61 \pm 0.01$ & G3H & $-8.52 \pm 0.19$ & Field & 1.02 & 0.89 & 0.85 & ... \\
HIP 104308 & $26.46 \pm 0.01$ & $-80.92 \pm 0.01$ & G3H & $-7.21 \pm 0.63$ & Field & 1.00 & 0.80 & 0.48 & ... \\
HIP 104365 & $19.09 \pm 0.01$ & $-60.00 \pm 0.01$ & G3H & $-8.91 \pm 0.82$ & Field & 1.18 & 1.54 & 0.32 & ... \\
TYC 7476-0598-1 & $62.37 \pm 0.02$ & $-15.95 \pm 0.01$ & G3 & $-0.18 \pm 0.85$ & Field & 0.79 & 0.09 & ... & ... \\
TYC 6351-0286-1 & $79.28 \pm 0.02$ & $-146.19 \pm 0.01$ & G3 & $-8.20 \pm 0.23$ & ABDO & 0.89 & 0.28 & ... & ... \\
HIP 105140 & $55.17 \pm 0.01$ & $-24.65 \pm 0.01$ & G3H & $-1.58 \pm 0.30$ & Field & 2.24 & 6.65 & 2.98 & 80 \\
HIP 105384 & $-23.88 \pm 0.03$ & $49.06 \pm 0.03$ & G3H & $24.26 \pm 0.13$ & Field & 1.01 & 0.86 & 0.20 & ... \\
HIP 105388 & $31.40 \pm 0.03$ & $-95.63 \pm 0.02$ & G3H & $-1.95 \pm 0.23$ & THA & 0.90 & 0.28 & 1.34 & ... \\
HIP 105918 & $-78.24 \pm 0.02$ & $-96.54 \pm 0.02$ & G3H & $9.42 \pm 0.12$ & Field & 1.05 & 0.99 & 0.75 & ... \\
TYC 9482-121-1 & $154.40 \pm 0.02$ & $-104.20 \pm 0.03$ & G3 & ... & ARG? & 1.84 & 7.34 & ... & 3 \\
HIP 107345 & $41.53 \pm 0.07$ & $-93.49 \pm 0.06$ & G3H & $0.71 \pm 0.55$ & THA & 1.17 & 1.61 & 0.22 & ... \\
HIP 107350 & $231.13 \pm 0.02$ & $-113.18 \pm 0.01$ & G3H & $-16.94 \pm 0.12$ & Field & 1.16 & 1.76 & 0.17 & ... \\
HIP 107412 & $94.21 \pm 0.02$ & $0.15 \pm 0.01$ & G3H & $-11.80 \pm 0.14$ & ARG? & 1.12 & 1.71 & 6.51 & 6 \\
HIP 107947 & $44.01 \pm 0.01$ & $-91.24 \pm 0.02$ & G3H & $2.59 \pm 0.15$ & THA & 0.85 & 0.01 & 1.00 & ... \\
HIP 107948 & $101.27 \pm 0.28$ & $-147.09 \pm 0.22$ & G3H & ... & ABDO & ... & ... & ... & ... \\
2MASS J22021626-4210329 & $53.26 \pm 0.02$ & $-92.66 \pm 0.02$ & G3 & $-3.38 \pm 0.77$ & THA & 1.13 & 1.79 & ... & ... \\
HIP 108809 & $-18.80 \pm 0.02$ & $23.62 \pm 0.01$ & G3H & $16.22 \pm 0.13$ & UMA? & 1.10 & 1.75 & 0.92 & ... \\
2MASS J22025453-6440441 & $49.98 \pm 0.02$ & $-95.73 \pm 0.02$ & G3 & $-0.64 \pm 4.69$ & THA & 1.33 & 2.96 & ... & ... \\
HIP 108912 & $106.45 \pm 0.02$ & $2.09 \pm 0.02$ & G3H & $-2.40 \pm 0.14$ & Field & 1.04 & 0.99 & 0.87 & ... \\
HIP 109285 & $77.54 \pm 0.03$ & $-27.09 \pm 0.02$ & G3H & ... & Field & 3.03 & 19.85 & 5.55 & 180 \\
HIP 109427 & $273.44 \pm 0.04$ & $25.83 \pm 0.03$ & G3H & $-9.22 \pm 0.33$ & Field & ... & ... & ... & ... \\
HIP 110750 & $234.98 \pm 0.04$ & $-24.96 \pm 0.03$ & G3H & $-21.10 \pm 0.18$ & CARN & 1.09 & 1.55 & 1.08 & ... \\
HIP 111188 & $58.88 \pm 0.01$ & $-19.08 \pm 0.01$ & G3H & $5.05 \pm 0.14$ & Field & 1.10 & 1.22 & 0.29 & ... \\
HIP 111449 & $220.68 \pm 0.01$ & $-146.93 \pm 0.01$ & G3H & $-2.20 \pm 0.14$ & Field & 1.00 & 0.67 & 2.18 & ... \\
TYC 9340-0437-1 & $94.85 \pm 0.01$ & $-52.38 \pm 0.01$ & G3 & $7.02 \pm 0.21$ & BPIC & 0.93 & 0.27 & ... & ... \\
HIP 112312 & $179.91 \pm 0.10$ & $-123.25 \pm 0.09$ & G3H & ... & BPIC & 1.14 & 1.50 & 0.46 & ... \\
2MASS J22463471-7353504 & $56.64 \pm 0.02$ & $-70.97 \pm 0.02$ & G3 & $5.79 \pm 2.14$ & THA & 1.47 & 4.13 & ... & 2 \\
LP 876-10 & $331.61 \pm 0.03$ & $-183.80 \pm 0.03$ & G3 & $5.77 \pm 0.58$ & Field & 1.21 & 1.99 & ... & ... \\
HIP 112581 & $156.49 \pm 0.02$ & $1.49 \pm 0.02$ & G3H & $-25.16 \pm 0.13$ & Field & 0.84 & 0.21 & 16.68 & 7 \\
HIP 113201 & $145.60 \pm 0.08$ & $-110.41 \pm 0.08$ & G3H & $3.49 \pm 0.18$ & BPIC? & 18.57 & 205.17 & 296.49 & 70 \\
HIP 113283 & $330.15 \pm 0.02$ & $-158.56 \pm 0.02$ & G3H & $6.79 \pm 0.12$ & Field & 0.92 & 0.64 & 0.35 & ... \\
HIP 113368 & $328.95 \pm 0.50$ & $-164.67 \pm 0.35$ & H & $10.12 \pm 0.15$ & Field & 0.92 & ... & ... & ... \\
HIP 114189 & $108.53 \pm 0.02$ & $-49.67 \pm 0.02$ & G3H & $-10.41 \pm 0.23$ & COL & 1.47 & 3.25 & 2.60 & 7 \\
HIP 114530 & $87.54 \pm 0.04$ & $-93.68 \pm 0.03$ & G3H & $9.52 \pm 0.15$ & ABDO & 1.01 & 0.55 & 0.41 & ... \\
HIP 114746 & $-67.00 \pm 0.05$ & $-28.45 \pm 0.04$ & G3H & $13.20 \pm 0.18$ & Field & 1.02 & 0.93 & 1.06 & ... \\
HIP 114948 & $176.44 \pm 0.01$ & $-26.07 \pm 0.01$ & G3H & $0.63 \pm 0.12$ & Field & 0.87 & 0.18 & 0.15 & ... \\
HIP 114952 & $131.90 \pm 0.06$ & $45.31 \pm 0.05$ & G3H & $15.93 \pm 0.44$ & Field & 17.31 & 105.85 & 6.49 & 130 \\
2MASS J23221088-0301417 & $98.01 \pm 0.02$ & $-67.13 \pm 0.02$ & G3 & $-5.64 \pm 0.68$ & Field & 1.18 & 1.67 & ... & ... \\
HIP 115527 & $144.29 \pm 0.02$ & $-4.26 \pm 0.02$ & G3H & $4.04 \pm 0.14$ & OCT-NEAR? & 1.06 & 1.52 & 1.02 & ... \\
HIP 115738 & $86.90 \pm 0.01$ & $-95.85 \pm 0.01$ & G3H & $-1.79 \pm 1.12$ & ABDO & 0.85 & 0.39 & 0.16 & ... \\
HIP 116063 & $183.33 \pm 0.01$ & $-122.74 \pm 0.02$ & G3H & $3.73 \pm 0.13$ & Field & 1.11 & 1.66 & 1.39 & ... \\
TYC 5832-666-1 & $139.63 \pm 0.02$ & $-82.07 \pm 0.02$ & G3 & $-0.71 \pm 0.69$ & BPIC & 1.13 & 1.64 & ... & ... \\
HIP 116645 & $207.07 \pm 0.09$ & $-203.11 \pm 0.11$ & G3H & $13.04 \pm 0.24$ & ABDO & 1.41 & 4.15 & 0.82 & 1.50 \\
HIP 116910 & $71.27 \pm 0.04$ & $-66.13 \pm 0.04$ & G3H & $9.70 \pm 1.30$ & ABDO & 1.08 & 1.42 & 0.26 & ... \\
2MASS J23474694-6517249 & $78.65 \pm 0.03$ & $-65.19 \pm 0.03$ & G3 & $-1.23 \pm 2.40$ & THA & 1.33 & 0.99 & ... & ... \\
HD 223340 & $96.59 \pm 0.02$ & $-105.27 \pm 0.02$ & G3 & $7.33 \pm 0.19$ & ABDO & 1.08 & 1.48 & ... & ... \\
HIP 118008 & $206.22 \pm 0.02$ & $-185.83 \pm 0.02$ & G3H & $12.84 \pm 0.13$ & ABDO & 1.02 & 1.12 & 0.24 & ... \\
HIP 118121 & $79.07 \pm 0.02$ & $-61.34 \pm 0.02$ & G3H & $4.44 \pm 1.44$ & THA & 4.02 & 20.38 & 0.86 & 110 \\

\end{longtable}
\begin{longtable}{lccccccll}
\caption{Indirect age indicators.}
\label{t:indirect_age_indicators} \\
\hline\hline % inserts double horizontal lines

Name & $\log{L_{\rm X}}$ & $R_{\rm X}$ & $\log{R'_{\rm HK}}$ & $P_{\rm rot}$ & $v \sin{i}$ & EW(Li) & Ref. & Remarks \\
 & ($10^{-7}$ W) & & (dex) & (d) & (km s$^{-1}$)& (m{\AA}) & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & $\log{L_{\rm X}}$ & $R_{\rm X}$ & $\log{R'_{\rm HK}}$ & $P_{\rm rot}$ & $v \sin{i}$ & EW(Li) & Ref. & Remarks \\
           
\hline

\hline
\endhead

\hline
\endfoot

\hline 
\endlastfoot

HIP 490 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 682 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 1113 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J00152752-6414545 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J00172353-6645124 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 1481 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 1993 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 2578 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 2729 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J00393579-3816584 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 9351-1110-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 3556 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J00493566-6347416 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 5191 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 6276 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7002-2219-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 6485 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 6856 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 7576 & ... & ... & ... & ... & ... & ... & ... & ... \\
GSC 08044-00859 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8047-0232-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J02000918-8025009 & ... & ... & ... & 7.34 & ... & 127.00 & F23, K14 & ... \\
HIP 9716 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8489-1155-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J02125819-5851182 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 10602 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 11360 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 12394 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8491-0656-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
AF Hor & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8497-0995-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 13402 & ... & ... & ... & ... & ... & ... & ... & ... \\
GSC 08057-00342 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8491-1376-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 14551 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7026-0325-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 15457 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8060-1673-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J03314702-1525378 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 17157 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 17439 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 17695 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 17764 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 17797 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 25284 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 18714 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 5882-1169-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 18859 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 19183 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 19775 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7044-0535-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 21547 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J04440099-6624036 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 22226 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 22295 & ... & ... & ... & ... & ... & ... & ... & ... \\
GSC 8077-1788 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 5899-0026-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 23200 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 23309 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 286264 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J05195513-0723399 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 24947 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 25283 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 25434 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 25544 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7059-1111-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
AH Lep & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 26369 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 26453 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 26990 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 27288 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 27321 & ... & ... & ... & ... & ... & ... & ... & ... \\
UCAC2 12366750 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 28036 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 28764  & ... & ... & ... & ... & ... & ... & ... & ... \\
AP Col & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 28910 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 28921 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 28954  & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7079-0068-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7084-0794-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7080-0147-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J06150934-1501293 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 29964 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 30030 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 30034 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 30314 & ... & ... & ... & ... & ... & ... & ... & ... \\
GSC 8894-0426 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7617-0549-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 31878 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7627-2190-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 32235 & ... & ... & ... & ... & ... & ... & ... & ... \\
UCAC2 06727592 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 32938  & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8118-0871-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 33737 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7637-2111-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J07065772-5353463 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 34782 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 34899 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 1355-214-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 35884 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8128-1946-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 36312 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 36515  & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 9493-0838-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8137-2609-1 & 31.26 & ... & ... & 1.22 & 160.00 & 300.00 & T06, R12, T22 & ... \\
HIP 36827 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 36948 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 36985 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 37288 & ... & ... & -4.53 & 15.30 & ... & ... & S24, R18 & ... \\
HIP 37349 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 61606B & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 37563 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8911-2430-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 37766 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 37918 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 37923 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7657-1711-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 39826 & -3.37 & ... & -4.80 & ... & ... & ... & B22, F22 & ... \\
TYC 7133-2511-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 6004-2114-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 40706 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 40774 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 41282 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 41307 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 41889 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 41967 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 42333 & ... & ... & ... & ... & ... & $35.0 \pm 1.5$ & TW & lithium from HARPS spectra \\
HIP 42637 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 42650 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 75505 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8930-0601-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
EI Cha & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 42808 & ... & ... & ... & ... & ... & ... & ... & ... \\
EO Cha & ... & ... & ... & ... & ... & ... & ... & ... \\
EP Cha & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 43290 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 43299 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8577-1672-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 43797 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8582-1705-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 6022-1079-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 44526 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 44722 & ... & ... & -4.44 & ... & < 2 & ... & A17, H19 & ... \\
TYC 8174-1586-1  & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8944-1516-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 46063 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 46580 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 46709 & ... & ... & ... & ... & ... & ... & ... & ... \\
GSC 08584-01898 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8584-2682-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8175-118-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 47135 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 47425 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 4895-1137-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7697-2254-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 49127 & ... & ... & ... & ... & ... & $2.8 \pm 1.0$ & TW & lithium from FEROS spectra (marginal) \\
HIP 49366 & ... & ... & -4.44 & 10.70 & ... & $4.4 \pm 1.3$  & TW, S00 & lithium from SOPHIE spectra \\
TYC 8182-1315-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 49767 & ... & ... & ... & ... & ... & ... & ... & ... \\
TWA 21 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 50083 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 50191 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7191-0707-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TWA 6 & ... & ... & ... & ... & ... & ... & ... & ... \\
AD Leo & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J10252092-4241539 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 6069-1214-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 51228 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 51271 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 51317 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 51386 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7722-0207-1 & ... & -3.37 & -4.13 & 1.98 & 27.20 & 195.00 & D15 & ... \\
TWA 7 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 52462 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 53524 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 9212-2011-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 53771  & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 53824  & ... & ... & ... & ... & ... & ... & ... & ... \\
TW Hya & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 54155 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 54231 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 54477 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 54688 & ... & ... & ... & ... & ... & ... & ... & ... \\
TWA 14 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 55188 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 55334 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8617-0909-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 55899 & ... & -2.70 & ... & ... & ... & 662.00 & P16, S07 & ... \\
HIP 56128 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 56227 & ... & ... & ... & ... & ... & ... & ... & ... \\
TWA 5 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 100453 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 100546 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 56543 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 56963 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 57013 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 57207 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8634-1393-1  & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 57524 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 57632 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 57950 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 58146 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 58167 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 58465 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 58720 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 58859 & ... & ... & ... & ... & ... & ... & ... & ... \\
TWA 23 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 59282 & ... & ... & ... & ... & ... & ... & ... & ... \\
TWA 24 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 59397 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 59481 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 59505 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 59603 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 59716 & ... & ... & ... & ... & ... & $32.5 \pm 8.3$ & TW & lithium from SOPHIE spectra \\
HIP 59724 & ... & ... & ... & ... & ... & ... & ... & ... \\
TWA 25 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 106906 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 60183 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 60348 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 60459 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 60513 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 60561 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 60577 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 108767B & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 60965 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 61049 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 61087 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 61468 & ... & ... & ... & ... & ... & ... & ... & ... \\
TWA 11B & ... & ... & ... & ... & ... & ... & ... & ... \\
TWA 11 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 61684 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 61796 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 61960 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 62134 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 62171 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 62428 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 62703 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 63041 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 63236 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 9245-0617-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 63836 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 63839 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 63847 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 63886 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 64044 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 64184 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 64322 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 64792 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 64892 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 64925 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 64995 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 65109 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 65178 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 65219 & ... & ... & ... & ... & ... & ... & ... & ... \\
MP Mus & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 65394 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 65426 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 65875 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 66068 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 66252 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 66566 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 66651 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 66722 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 66908 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 67036 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 67497 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 67973 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 68335 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 68781 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 69605 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7286-0248-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 69989 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 70350 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 70697 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 70833 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 71321 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 71395 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 71724 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 71743 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 72192 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 72622 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 73145 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 73266 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 73393 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 73559 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 73666 & ... & ... & -4.75 & ... & 145.00 & 48.00 & C11 & ... \\
HIP 73913 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 73990 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 74824 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 74865 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 75367 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 75509 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 76063 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 76395 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 76875 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 77015 & ... & n.d. & -4.47 & ... & 4.77 & $77.1 \pm 4.4$ & TW, P24, B22 & lithium from HARPS spectra \\
HIP 77317 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 77388 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 77457 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 77464 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 77813 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7846-1538-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 78099 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 78196 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 78530 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 78541 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 78555 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 78581 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 78754 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79031 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79124 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79156 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79258 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79369 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79410 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79439 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79599 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79710 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79785 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79797 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79881 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 79977 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 80024 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 147553A & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 80535 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 80591 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 80758 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 81084 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 81455 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J16430128-1754274 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 81935 & ... & ... & ... & ... & ... & n.d. & TW & lithium from FEROS spectra \\
TYC 7879-0980-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 82323 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 82388 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 82430 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 82588 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 82688 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 83159 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7364-0911-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8332-2024-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 6820-0223-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7362-0724-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 85038 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7379-279-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8728-2262-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 6243-0170-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 85922 & ... & ... & ... & ... & ... & ... & ... & ... \\
BD-13 4687 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 86305 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 86598 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 86672 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 87108 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 87174  & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 87386 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 87836 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 88399 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 88694 & 29.17 & ... & -4.43 & 5.94 & ... & 100.00 & C24, T06, L09, G20 & ... \\
V4046 Sgr & ... & ... & ... & ... & ... & ... & ... & ... \\
GSC 7396-0759 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 89728 & ... & ... & ... & ... & ... & $24.9 \pm 8.0$ & TW & lithium from HARPS spectra \\
HIP 89829 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 90133  & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 90899 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 90936 & ... & ... & ... & ... & ... & $48.0 \pm 5.0$ & TW & lithium from FEROS spectra \\
HIP 91043 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7415-0284-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 92024 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 9073-0762-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 92283 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7408-0054-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 92680 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 92984 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 6872-1011-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 93375 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 93580 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 93747 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8760-1468-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 94114 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 95149 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 95261 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 95270 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 95347 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 95793 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J19312434-2134226 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 96085 & ... & n.d. & ... & 18.70 & ... & n.d. & W04 & ... \\
TYC 0486-4943-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 96334 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 6299-2608-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 5736-0649-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 97255 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7443-1102-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 189285 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 98470 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 98495 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J20013718-3313139 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 5164-0567-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J20055640-3216591 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8404-0354-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 99137 & ... & ... & ... & ... & ... & $98.5 \pm 0.9$ & TW & lithium from FEROS spectra \\
HIP 99273 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 8400-0567-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 99742 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 99945 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 100787 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 101483 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 0523-0573-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 102409 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J20465795-0259320 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 102626 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 1090-0543-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 103460 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 104308 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 104365 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 7476-0598-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 6351-0286-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 105140 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 105384 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 105388 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 105918 & ... & ... & ... & ... & ... & $56.0 \pm 4.9$ & TW & lithium from SOPHIE spectra \\
TYC-9482-121-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 107345 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 107350 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 107412 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 107947 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 107948 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J22021626-4210329 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 108809 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J22025453-6440441 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 108912 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 109285 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 109427 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 110750 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 111188 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 111449 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 9340-0437-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 112312 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J22463471-7353504 & ... & ... & ... & ... & ... & ... & ... & ... \\
LP 876-10 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 112581 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 113201 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 113283 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 113368 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 114189 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 114530 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 114746 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 114948 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 114952 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J23221088-0301417 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 115527 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 115738 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 116063 & ... & ... & ... & ... & ... & ... & ... & ... \\
TYC 5832-666-1 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 116645 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 116910 & ... & ... & ... & ... & ... & ... & ... & ... \\
2MASS J23474694-6517249 & ... & ... & ... & ... & ... & ... & ... & ... \\
HD 223340 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 118008 & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 118121 & 29.01 & ... & ... & ... & ... & ... & S07 & ... \\

\hline

\end{longtable}

==> (inline-1) <==
\begin{longtable}{lccccccccl}
\caption{Final ages and masses for all SHINE stars and inclusion in the final statistical sample.}
\label{t:ages_masses} \\
\hline\hline % inserts double horizontal lines
Name & $t^*_\text{opt}$ & $t^*_\text{min}$ & $t^*_\text{max}$ & Method & $M^*_\text{opt}$ & $M^*_\text{min}$ & $M^*_\text{max}$ & Stat. & Remarks \\
 & (Myr) & (Myr) & (Myr) & & ($\Msol$) & ($\Msol$) & ($\Msol$) & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & $t^*_\text{opt}$ & $t^*_\text{min}$ & $t^*_\text{max}$ & Method & $M^*_\text{opt}$ & $M^*_\text{min}$ & $M^*_\text{max}$ & Stat. & Remarks \\
 & (Myr) & (Myr) & (Myr) & & ($\Msol$) & ($\Msol$) & ($\Msol$) & & \\
           
\hline

\hline
\endhead

\hline
\endfoot

\hline 
\endlastfoot

HIP 490 & 37 & 26 & 48 & YMG & 1.11 & 1.04 & 1.12 & T & ... \\
HIP 682 & 150 & 100 & 200 & IM & 1.08 & 1.07 & 1.09 & T & ... \\
HIP 1113 & 37 & 26 & 48 & YMG & 0.89 & 0.88 & 0.93 & T & ... \\
2MASS J00152752-6414545 & 37 & 26 & 48 & YMG & 0.57 & 0.55 & 0.58 & T & ... \\
2MASS J00172353-6645124 & 21 & 17 & 25 & YMG & 0.53 & 0.50 & 0.55 & T & ... \\
HIP 1481 & 37 & 26 & 48 & YMG & 1.16 & 1.15 & 1.18 & T & ... \\
HIP 1993 & 37 & 26 & 48 & YMG & 0.70 & 0.68 & 0.71 & T & ... \\
HIP 2578 & 37 & 26 & 48 & YMG & 2.04 & 2.03 & 2.05 & T & ... \\
HIP 2729 & 37 & 26 & 48 & YMG & 0.77 & 0.76 & 0.80 & F & IC \\
2MASS J00393579-3816584 & 37 & 26 & 48 & YMG & 0.60 & 0.59 & 0.61 & T & ... \\
TYC 9351-1110-1 & 37 & 26 & 48 & YMG & 0.78 & 0.75 & 0.83 & T & ... \\
HIP 3556 & 37 & 26 & 48 & YMG & 0.65 & 0.64 & 0.66 & T & ... \\
2MASS J00493566-6347416 & 37 & 26 & 48 & YMG & 0.56 & 0.54 & 0.57 & T & ... \\
HIP 5191 & 140 & 100 & 170 & YMG & 0.84 & 0.83 & 0.85 & T & ... \\
HIP 6276 & 140 & 100 & 170 & YMG & 0.91 & 0.90 & 0.92 & T & ... \\
TYC 7002-2219-1 & 37 & 26 & 48 & YMG & 0.70 & 0.68 & 0.71 & T & ... \\
HIP 6485 & 37 & 26 & 48 & YMG & 0.94 & 0.92 & 0.98 & T & ... \\
HIP 6856 & 37 & 26 & 48 & YMG & 0.81 & 0.79 & 0.87 & T & ... \\
HIP 7576 & 21 & 17 & 25 & YMG & 0.95 & 0.92 & 0.99 & T & ... \\
GSC 08044-00859 & 140 & 100 & 170 & YMG & 0.52 & 0.51 & 0.53 & T & ... \\
TYC 8047-0232-1 & 30 & 25 & 35 & YMG & 0.85 & 0.82 & 0.88 & T & ... \\
2MASS J02000918-8025009 & 120 & 50 & 200 & ISO & 0.74 & 0.73 & 0.75 & F & NSS, IC \\
HIP 9716 & 350 & 250 & 450 & IM & 0.91 & 0.90 & 0.92 & T & ... \\
TYC 8489-1155-1 & 37 & 26 & 48 & YMG & 0.76 & 0.73 & 0.79 & T & ... \\
2MASS J02125819-5851182 & 37 & 26 & 48 & YMG & 0.58 & 0.55 & 0.59 & T & ... \\
HIP 10602 & 37 & 26 & 48 & YMG & 3.45 & 3.40 & 3.46 & T & ... \\
HIP 11360 & 37 & 26 & 48 & YMG & 1.39 & 1.38 & 1.40 & T & ... \\
HIP 12394 & 37 & 26 & 48 & YMG & 2.87 & 2.83 & 2.92 & T & ... \\
TYC 8491-0656-1 & 37 & 26 & 48 & YMG & 0.72 & 0.71 & 0.74 & F & IC \\
AF Hor & 37 & 26 & 48 & YMG & 0.56 & 0.54 & 0.57 & F & IC \\
TYC 8497-0995-1 & 37 & 26 & 48 & YMG & 0.68 & 0.67 & 0.69 & F & IC \\
HIP 13402 & 150 & 70 & 300 & IM & 0.87 & 0.86 & 0.88 & T & ... \\
GSC 08057-00342 & 37 & 26 & 48 & YMG & 0.61 & 0.59 & 0.62 & F & SB2 \\
TYC 8491-1376-1 & 29 & 28 & 31 & ACT, ISO & 0.82 & 0.81 & 0.83 & F & NSS \\
HIP 14551 & 36 & 28 & 44 & YMG & 1.62 & 1.61 & 1.63 & F & RV \\
TYC 7026-0325-1 & 37 & 26 & 48 & YMG & 0.72 & 0.70 & 0.73 & T & ... \\
HIP 15457 & 600 & 450 & 750 & IM & 1.02 & 1.01 & 1.03 & T & ... \\
TYC 8060-1673-1 & 37 & 26 & 48 & YMG & 0.79 & 0.77 & 0.85 & T & ... \\
2MASS J03314702-1525378 & 140 & 100 & 170 & YMG & 0.64 & 0.63 & 0.65 & T & ... \\
HIP 17157 & 150 & 100 & 200 & IM & 0.73 & 0.72 & 0.74 & F & IC \\
HIP 17439 & 700 & 550 & 900 & IM & 0.87 & 0.86 & 0.88 & T & ... \\
HIP 17695 & 140 & 100 & 170 & YMG & 0.46 & 0.45 & 0.47 & T & ... \\
HIP 17764 & 37 & 26 & 48 & YMG & 1.39 & 1.38 & 1.40 & T & ... \\
HIP 17797 & 37 & 26 & 48 & YMG & 2.88 & 2.87 & 2.89 & F & PM, IC \\
HD 25284 & 37 & 26 & 48 & YMG & 0.80 & 0.79 & 0.82 & F & IC \\
HIP 18714 & 37 & 26 & 48 & YMG & 1.07 & 1.06 & 1.09 & F & IC \\
TYC 5882-1169-1 & 37 & 26 & 48 & YMG & 0.80 & 0.78 & 0.86 & T & ... \\
HIP 18859 & 140 & 100 & 170 & YMG & 1.22 & 1.21 & 1.23 & T & ... \\
HIP 19183 & 140 & 100 & 170 & YMG & 1.17 & 1.16 & 1.18 & F & IC \\
HIP 19775 & 36 & 28 & 44 & YMG & 1.11 & 1.07 & 1.12 & T & ... \\
TYC 7044-0535-1 & 36 & 28 & 44 & YMG & 0.82 & 0.80 & 0.86 & T & ... \\
HIP 21547 & 21 & 17 & 25 & YMG & 1.54 & 1.53 & 1.55 & T & ... \\
2MASS J04440099-6624036 & 37 & 26 & 48 & YMG & 0.68 & 0.65 & 0.69 & T & ... \\
HIP 22226 & 36 & 28 & 44 & YMG & 1.40 & 1.39 & 1.41 & T & ... \\
HIP 22295 & 37 & 26 & 48 & YMG & 1.20 & 1.19 & 1.22 & T & ... \\
GSC 8077-1788 & 36 & 28 & 44 & YMG & 0.69 & 0.67 & 0.70 & F & NSS \\
TYC 5899-0026-1 & 140 & 100 & 170 & YMG & 0.46 & 0.45 & 0.47 & T & ... \\
HIP 23200 & 21 & 17 & 25 & YMG & 0.72 & 0.71 & 0.73 & T & ... \\
HIP 23309 & 21 & 17 & 25 & YMG & 0.73 & 0.72 & 0.74 & T & ... \\
HD 286264 & 21 & 17 & 25 & YMG & 0.78 & 0.77 & 0.79 & T & ... \\
2MASS J05195513-0723399 & 50 & 30 & 150 & IM & 0.55 & 0.48 & 0.59 & F & IC \\
HIP 24947 & 36 & 28 & 44 & YMG & 1.23 & 1.22 & 1.24 & T & ... \\
HIP 25283 & 140 & 100 & 170 & YMG & 0.67 & 0.66 & 0.68 & T & ... \\
HIP 25434 & 36 & 28 & 44 & YMG & 1.18 & 1.17 & 1.19 & F & IC \\
HIP 25544 & 700 & 550 & 850 & IM & 0.92 & 0.91 & 0.93 & T & ... \\
TYC 7059-1111-1 & 140 & 100 & 170 & YMG & 0.78 & 0.77 & 0.79 & F & IC \\
AH Lep & 36 & 28 & 44 & YMG & 1.12 & 1.09 & 1.13 & T & ... \\
HIP 26369 & 140 & 100 & 170 & YMG & 0.67 & 0.66 & 0.68 & F & IC \\
HIP 26453 & 36 & 28 & 44 & YMG & 1.38 & 1.37 & 1.39 & T & ... \\
HIP 26990 & 36 & 28 & 44 & YMG & 1.13 & 1.12 & 1.14 & T & ... \\
HIP 27288 & 350 & 19 & 500 & ISO & 1.90 & 1.86 & 2.01 & T & ... \\
HIP 27321 & 21 & 17 & 25 & YMG & 1.70 & 1.69 & 1.71 & T & ... \\
UCAC2 12366750 & 140 & 100 & 170 & YMG & 0.55 & 0.54 & 0.56 & T & ... \\
HIP 28036 & 36 & 28 & 44 & YMG & 1.29 & 1.28 & 1.30 & F & IC \\
HIP 28764  & 400 & 200 & 600 & IM & 1.18 & 1.17 & 1.19 & T & ... \\
AP Col & 48 & 38 & 58 & YMG & 0.18 & 0.17 & 0.19 & T & ... \\
HIP 28910 & 555 & 515 & 595 & ISO & 2.15 & 2.14 & 2.16 & T & ... \\
HIP 28921 & 150 & 100 & 400 & ISO & 0.84 & 0.83 & 0.85 & T & ... \\
HIP 28954  & 450 & 350 & 550 & IM & 0.90 & 0.89 & 0.91 & T & ... \\
TYC 7079-0068-1 & 140 & 100 & 170 & YMG & 0.95 & 0.94 & 0.96 & F & IC \\
TYC 7084-0794-1 & 140 & 100 & 170 & YMG & 0.55 & 0.54 & 0.56 & T & ... \\
TYC 7080-0147-1 & 149 & 100 & 180 & YMG & 0.88 & 0.87 & 0.89 & F & PM, IC \\
2MASS J06150934-1501293 & 140 & 100 & 170 & YMG & 0.54 & 0.53 & 0.55 & T & ... \\
HIP 29964 & 21 & 17 & 25 & YMG & 0.85 & 0.83 & 0.87 & T & ... \\
HIP 30030 & 36 & 28 & 44 & YMG & 1.17 & 1.16 & 1.19 & T & ... \\
HIP 30034 & 28 & 17 & 39 & YMG & 0.92 & 0.89 & 1.02 & T & RV rules out inner binary (Palma-Bifani+23) \\
HIP 30314 & 140 & 100 & 170 & YMG & 1.10 & 1.09 & 1.11 & T & ... \\
GSC 8894-0426 & 140 & 100 & 170 & YMG & 0.35 & 0.33 & 0.36 & T & ... \\
TYC 7617-0549-1 & 36 & 28 & 44 & YMG & 1.01 & 0.96 & 1.02 & T & ... \\
HIP 31878 & 140 & 100 & 170 & YMG & 0.66 & 0.65 & 0.67 & T & ... \\
TYC 7627-2190-1 & 50 & 30 & 100 & Li & 0.83 & 0.80 & 0.84 & F & IC \\
HIP 32235 & 28 & 17 & 39 & YMG & 0.93 & 0.90 & 1.02 & T & ... \\
UCAC2 06727592 & 120 & 70 & 180 & IM & 0.86 & 0.85 & 0.87 & F & IC \\
HIP 32938  & 580 & 540 & 625 & ISO & 1.69 & 1.68 & 1.70 & T & ... \\
TYC 8118-0871-1 & 36 & 28 & 44 & YMG & 1.09 & 1.03 & 1.10 & T & ... \\
HIP 33737 & 28 & 17 & 39 & YMG & 0.88 & 0.83 & 0.96 & T & ... \\
TYC 7637-2111-1 & 48 & 38 & 58 & YMG & 0.86 & 0.83 & 0.88 & T & ... \\
2MASS J07065772-5353463 & 28 & 17 & 39 & YMG & 0.72 & 0.71 & 0.73 & T & ... \\
HIP 34782 & 550 & 490 & 615 & ISO & 1.54 & 1.53 & 1.55 & T & ... \\
HIP 34899 & 295 & 185 & 405 & ISO & 2.33 & 2.24 & 2.44 & T & ... \\
TYC 1355-214-1 & 140 & 100 & 170 & YMG & 0.68 & 0.67 & 0.69 & T & ... \\
HIP 35884 & 500 & 300 & 700 & IM & 1.21 & 1.20 & 1.22 & T & ... \\
TYC 8128-1946-1 & 48 & 38 & 58 & YMG & 1.01 & 1.00 & 1.02 & T & ... \\
HIP 36312 & 48 & 38 & 58 & YMG & 1.21 & 1.20 & 1.22 & T & ... \\
HIP 36515  & 300 & 150 & 600 & IM, ISO & 1.03 & 1.02 & 1.04 & T & ... \\
TYC 9493-0838-1 & 140 & 100 & 170 & YMG & 0.91 & 0.90 & 0.92 & F & IC \\
TYC 8137-2609-1 & 3700 & 2500 & 4900 & ISO & 1.35 & 1.34 & 1.36 & F & OA, OS \\
HIP 36827 & 350 & 250 & 500 & IM & 0.82 & 0.81 & 0.83 & T & ... \\
HIP 36948 & 48 & 38 & 58 & YMG & 0.96 & 0.92 & 0.97 & T & ... \\
HIP 36985 & 500 & 300 & 700 & IM & 0.58 & 0.57 & 0.59 & F & IC \\
HIP 37288 & 1000 & 700 & 1300 & ACT, ROT & 0.61 & 0.59 & 0.63 & T & ... \\
HIP 37349 & 500 & 250 & 700 & IM & 0.81 & 0.80 & 0.82 & T & ... \\
HD 61606B & 500 & 250 & 700 & IM & 0.65 & 0.64 & 0.66 & T & ... \\
HIP 37563 & 200 & 150 & 250 & YMG & 1.10 & 1.09 & 1.11 & T & ... \\
TYC 8911-2430-1 & 100 & 50 & 150 & IM & 0.93 & 0.92 & 0.94 & F & IC \\
HIP 37766 & 100 & 20 & 200 & IM & 0.28 & 0.19 & 0.31 & T & ... \\
HIP 37918 & 250 & 200 & 300 & YMG & 0.95 & 0.94 & 0.96 & F & PM, IC \\
HIP 37923 & 200 & 150 & 250 & YMG & 0.92 & 0.91 & 0.93 & T & ... \\
TYC 7657-1711-1 & 48 & 38 & 58 & YMG & 0.82 & 0.81 & 0.87 & F & PM, IC \\
HIP 39826 & 3000 & 2000 & 4000 & ACT, ISO & 0.64 & 0.63 & 0.65 & F & OS, WC \\
TYC 7133-2511-1 & 1 & 0.50 & 2 & YMG & 0.77 & 0.72 & 0.82 & F & PM, IC, SB2 \\
TYC 6004-2114-1 & 50 & 40 & 800 & ISO, YMG & 1.44 & 1.43 & 1.45 & F & IC \\
HIP 40706 & 945 & 910 & 980 & ISO & 1.69 & 1.66 & 1.72 & T & ... \\
HIP 40774 & 200 & 150 & 250 & YMG & 0.78 & 0.77 & 0.79 & T & ... \\
HIP 41282 & 715 & 545 & 935 & ISO & 1.36 & 1.33 & 1.39 & T & ... \\
HIP 41307 & 260 & 185 & 335 & ISO & 2.43 & 2.36 & 2.52 & T & ... \\
HIP 41889 & 200 & 75 & 500 & ISO & 0.69 & 0.65 & 0.70 & T & ... \\
HIP 41967 & 130 & 80 & 200 & IM & 1.03 & 1.02 & 1.04 & T & ... \\
HIP 42333 & 900 & 300 & 1100 & ACT, ISO & 1.04 & 1.03 & 1.05 & T & ... \\
HIP 42637 & 11 & 8 & 14 & YMG & 3.30 & 3.27 & 3.34 & T & ... \\
HIP 42650 & 200 & 150 & 250 & YMG & 0.61 & 0.60 & 0.62 & T & ... \\
HD 75505 & 11 & 8 & 14 & YMG & 1.72 & 1.63 & 1.79 & T & ... \\
TYC 8930-0601-1 & 40 & 25 & 70 & IM & 0.96 & 0.92 & 0.97 & T & ... \\
EI Cha & 11 & 8 & 14 & YMG & 0.73 & 0.72 & 0.74 & T & ... \\
HIP 42808 & 250 & 120 & 400 & IM & 0.82 & 0.81 & 0.83 & T & ... \\
EO Cha & 11 & 8 & 14 & YMG & 0.74 & 0.72 & 0.75 & T & ... \\
EP Cha & 3 & 2.50 & 3.50 & ISO & 0.75 & 0.74 & 0.77 & F & GR \\
HIP 43290 & 250 & 180 & 350 & IM & 1.02 & 1.01 & 1.03 & T & ... \\
HIP 43299 & 250 & 100 & 650 & ISO & 1.16 & 1.14 & 1.17 & F & SB, PM \\
TYC 8577-1672-1 & 48 & 38 & 58 & YMG & 0.94 & 0.87 & 0.95 & F & PM, IC \\
HIP 43797 & 800 & 500 & 1100 & ISO & 1.25 & 1.24 & 1.26 & T & ... \\
TYC 8582-1705-1 & 120 & 40 & 300 & IM & 0.77 & 0.75 & 0.78 & F & IC \\
TYC 6022-1079-1 & 120 & 80 & 200 & IM & 0.75 & 0.74 & 0.76 & T & ... \\
HIP 44526 & 300 & 200 & 450 & IM & 0.79 & 0.78 & 0.80 & T & ... \\
HIP 44722 & 1000 & 200 & 5000 & ISO & 0.61 & 0.58 & 0.62 & F & WC \\
TYC 8174-1586-1  & 40 & 25 & 70 & IM & 0.76 & 0.74 & 0.82 & T & ... \\
TYC 8944-1516-1 & 48 & 38 & 58 & YMG & 1.02 & 1.01 & 1.03 & F & IC \\
HIP 46063 & 28 & 17 & 39 & YMG & 0.98 & 0.97 & 1.09 & T & ... \\
HIP 46580 & 600 & 400 & 800 & IM & 0.78 & 0.77 & 0.79 & T & ... \\
HIP 46709 & 330 & 260 & 410 & ISO & 1.56 & 1.55 & 1.57 & T & ... \\
GSC 08584-01898 & 35 & 20 & 50 & IM & 0.82 & 0.81 & 0.85 & F & IC \\
TYC 8584-2682-1 & 23 & 21 & 50 & IM, ISO & 0.99 & 0.94 & 1.01 & T & ... \\
TYC 8175-118-1 & 150 & 90 & 500 & ISO & 0.65 & 0.62 & 0.66 & T & ... \\
HIP 47135 & 48 & 38 & 58 & YMG & 1.11 & 1.10 & 1.12 & T & ... \\
HIP 47425 & 200 & 150 & 250 & YMG & 0.43 & 0.42 & 0.44 & T & ... \\
TYC 4895-1137-1 & 150 & 100 & 200 & Li, ROT & 0.76 & 0.75 & 0.77 & F & PM, IC \\
TYC 7697-2254-1 & 48 & 38 & 58 & YMG & 0.91 & 0.87 & 0.92 & T & ... \\
HIP 49127 & 550 & 150 & 700 & IM & 0.78 & 0.77 & 0.79 & T & ... \\
HIP 49366 & 500 & 300 & 1000 & ISO & 0.82 & 0.81 & 0.83 & F & WC \\
TYC 8182-1315-1 & 150 & 100 & 200 & Li, YMG & 0.82 & 0.81 & 0.83 & F & IC \\
HIP 49767 & 600 & 400 & 800 & IM & 1.18 & 1.17 & 1.19 & F & IC \\
TWA 21 & 28 & 17 & 39 & YMG & 0.87 & 0.82 & 0.94 & T & ... \\
HIP 50083 & 600 & 500 & 700 & ISO & 2.50 & 2.45 & 2.55 & T & ... \\
HIP 50191 & 460 & 48 & 650 & ISO, YMG & 2.09 & 2.01 & 2.36 & T & ... \\
TYC 7191-0707-1 & 400 & 200 & 600 & IM & 1.35 & 1.34 & 1.37 & F & IC \\
TWA 6 & 14 & 13 & 15 & SC-i & 0.75 & 0.74 & 0.76 & T & ... \\
AD Leo & 100 & 80 & 110 & ISO & 0.42 & 0.39 & 0.45 & T & ... \\
2MASS J10252092-4241539 & 9 & 8 & 10 & ISO & 0.71 & 0.70 & 0.72 & T & ... \\
TYC 6069-1214-1 & 100 & 45 & 150 & IM & 0.87 & 0.83 & 0.88 & T & ... \\
HIP 51228 & 150 & 70 & 200 & IM & 1.09 & 1.08 & 1.10 & T & ... \\
HIP 51271 & 100 & 80 & 120 & ISO & 0.74 & 0.73 & 0.75 & T & ... \\
HIP 51317 & 140 & 100 & 170 & YMG & 0.46 & 0.45 & 0.47 & T & ... \\
HIP 51386 & 170 & 100 & 350 & IM & 1.13 & 1.12 & 1.14 & T & ... \\
TYC 7722-0207-1 & 130 & 70 & 200 & IM, ISO & 0.79 & 0.78 & 0.80 & F & SB2 \\
TWA 7 & 6 & 5 & 8 & YMG & 0.46 & 0.44 & 0.51 & T & ... \\
HIP 52462 & 170 & 120 & 250 & IM & 0.86 & 0.85 & 0.87 & T & ... \\
HIP 53524 & 27 & 22 & 34 & SC-i & 1.61 & 1.60 & 1.62 & T & ... \\
TYC 9212-2011-1 & 5 & 4 & 6 & ISO & 1.28 & 1.27 & 1.29 & T & ... \\
HIP 53771  & 300 & 50 & 500 & ISO & 1.70 & 1.67 & 1.73 & T & ... \\
HIP 53824  & 760 & 710 & 810 & ISO & 1.88 & 1.87 & 1.89 & T & ... \\
TW Hya & 9 & 8 & 11 & YMG & 0.75 & 0.74 & 0.78 & F & GR \\
HIP 54155 & 250 & 200 & 400 & IM & 0.94 & 0.93 & 0.95 & T & ... \\
HIP 54231 & 7 & 5 & 300 & SC-i & 2.11 & 2.09 & 2.32 & T & ... \\
HIP 54477 & 10 & 7 & 13 & YMG & 1.76 & 1.75 & 1.77 & F & PM, IC \\
HIP 54688 & 710 & 660 & 770 & ISO & 1.65 & 1.53 & 1.76 & T & ... \\
TWA 14 & 13 & 6 & 25 & ISO & 0.73 & 0.66 & 0.74 & T & ... \\
HIP 55188 & 11 & 10 & 13 & SC-i & 1.81 & 1.79 & 1.87 & T & ... \\
HIP 55334 & 16 & 12 & 40 & YMG & 1.38 & 1.37 & 1.39 & F & IC \\
TYC 8617-0909-1 & 48 & 38 & 58 & YMG & 0.68 & 0.66 & 0.70 & T & ... \\
HIP 55899 & 20 & 10 & 30 & ISO & 1.80 & 1.60 & 2.10 & F & PM \\
HIP 56128 & 600 & 300 & 2000 & IM & 0.73 & 0.72 & 0.74 & F & IC \\
HIP 56227 & 20 & 15 & 600 & ISO & 1.57 & 1.53 & 1.59 & T & ... \\
TWA 5 & 10 & 7 & 13 & YMG & 0.64 & 0.63 & 0.65 & F & SB2 \\
HD 100453 & 15 & 12 & 18 & YMG & 1.60 & 1.59 & 1.65 & F & IC \\
HD 100546 & 5.50 & 4.50 & 7 & ISO & 2.50 & 2.40 & 2.60 & F & GR \\
HIP 56543 & 600 & 7 & 700 & ISO & 1.85 & 1.82 & 2.03 & T & ... \\
HIP 56963 & 16 & 12 & 40 & YMG & 1.55 & 1.54 & 1.56 & F & PM, IC \\
HIP 57013 & 48 & 38 & 58 & YMG & 2.22 & 2.21 & 2.23 & F & SB \\
HIP 57207 & 48 & 38 & 58 & YMG & 1.09 & 1.08 & 1.10 & T & ... \\
TYC 8634-1393-1  & 40 & 35 & 45 & ISO & 0.75 & 0.70 & 0.80 & T & ... \\
HIP 57524 & 16 & 12 & 17 & SC-ci & 1.25 & 1.23 & 1.34 & T & ... \\
HIP 57632 & 48 & 38 & 58 & YMG & 2.07 & 2.04 & 2.09 & T & ... \\
HIP 57950 & 16 & 13 & 20 & SC-is & 1.49 & 1.38 & 1.52 & T & ... \\
HIP 58146 & 16 & 11 & 20 & SC-ci & 1.62 & 1.48 & 1.70 & F & PM, NSS \\
HIP 58167 & 15 & 13 & 17 & SC-ci & 1.52 & 1.50 & 1.54 & T & ... \\
HIP 58465 & 16 & 13 & 19 & SC-cs & 2.20 & 2.18 & 2.23 & F & PM \\
HIP 58720 & 12 & 8 & 16 & SC-ci & 3.01 & 2.99 & 3.03 & T & ... \\
HIP 58859 & 16 & 12 & 20 & YMG & 2.24 & 2.23 & 2.25 & F & IC \\
TWA 23 & 9 & 8 & 11 & YMG & 0.61 & 0.58 & 0.65 & T & ... \\
HIP 59282 & 13 & 12 & 14 & SC-ci & 1.79 & 1.77 & 1.83 & T & ... \\
TWA 24 & 16 & 12 & 20 & YMG & 1.21 & 1.16 & 1.29 & F & IC \\
HIP 59397 & 13 & 10 & 14 & SC-ci & 1.91 & 1.84 & 1.93 & T & ... \\
HIP 59481 & 16 & 13 & 20 & SC-cs & 1.48 & 1.36 & 1.52 & T & ... \\
HIP 59505 & 16 & 13 & 19 & SC-cs & 1.53 & 1.51 & 1.58 & F & PM \\
HIP 59603 & 13 & 12 & 16 & SC-ci & 1.38 & 1.36 & 1.52 & F & IC \\
HIP 59716 & 13 & 11 & 15 & SC-ci & 1.40 & 1.38 & 1.54 & T & ... \\
HIP 59724 & 16 & 14 & 22 & SC-ci & 1.58 & 1.56 & 1.60 & T & ... \\
TWA 25 & 9 & 8 & 11 & YMG & 0.73 & 0.72 & 0.74 & T & ... \\
HD 106906 & 15 & 12 & 18 & YMG & 1.35 & 1.32 & 1.38 & F & SB2 \\
HIP 60183 & 11 & 9 & 13 & SC-ci & 2.55 & 2.53 & 2.56 & T & ... \\
HIP 60348 & 14 & 12 & 16 & SC-c & 1.31 & 1.27 & 1.36 & T & ... \\
HIP 60459 & 13 & 10 & 16 & SC-c & 1.77 & 1.75 & 1.83 & F & PM \\
HIP 60513 & 25 & 18 & 32 & SC-i & 1.41 & 1.40 & 1.44 & T & ... \\
HIP 60561 & 6 & 5 & 7 & SC-i & 2.12 & 2.04 & 2.25 & T & ... \\
HIP 60577 & 16 & 12 & 20 & YMG & 1.53 & 1.52 & 1.54 & F & IC \\
HD 108767B & 180 & 100 & 350 & IM & 0.83 & 0.82 & 0.84 & T & ... \\
HIP 60965 & 40 & 9 & 200 & ISO & 2.60 & 2.40 & 2.80 & T & ... \\
HIP 61049 & 14 & 12 & 15 & SC-ci & 1.33 & 1.31 & 1.39 & F & PM, NSS \\
HIP 61087 & 11 & 9 & 13 & SC-ci & 1.51 & 1.48 & 1.66 & F & IC \\
HIP 61468 & 430 & 110 & 750 & ISO & 1.66 & 1.62 & 1.70 & T & ... \\
TWA 11B & 9 & 8 & 11 & YMG & 0.59 & 0.57 & 0.63 & T & ... \\
TWA 11 & 9 & 8 & 11 & YMG & 2.21 & 2.07 & 2.22 & T & ... \\
HIP 61684 & 16 & 13 & 19 & SC-is & 1.56 & 1.53 & 1.60 & T & ... \\
HIP 61796 & 16 & 12 & 20 & YMG & 2.31 & 2.30 & 2.32 & F & IC \\
HIP 61960 & 100 & 20 & 180 & ISO & 1.91 & 1.89 & 1.95 & T & ... \\
HIP 62134 & 16 & 13 & 19 & SC-ci & 1.51 & 1.49 & 1.55 & T & ... \\
HIP 62171 & 16 & 12 & 20 & YMG & 1.37 & 1.32 & 1.38 & F & IC \\
HIP 62428 & 15 & 11 & 17 & SC-ci & 2.38 & 2.35 & 2.41 & F & PM, IC \\
HIP 62703 & 535 & 520 & 550 & ISO & 2.53 & 2.51 & 2.55 & T & ... \\
HIP 63041 & 16 & 13 & 19 & SC-s & 1.53 & 1.51 & 1.57 & F & IC \\
HIP 63236 & 13 & 10 & 16 & SC-ci & 2.11 & 2.10 & 2.13 & T & ... \\
TYC 9245-0617-1 & 9 & 7 & 11 & SC-ci & 1.24 & 1.21 & 1.27 & T & ... \\
HIP 63836 & 16 & 14 & 21 & SC-ci & 1.27 & 1.26 & 1.39 & T & ... \\
HIP 63839 & 15 & 12 & 18 & SC-ci & 2.27 & 2.26 & 2.29 & T & ... \\
HIP 63847 & 12 & 9 & 15 & SC-ci & 1.31 & 1.24 & 1.41 & T & ... \\
HIP 63886 & 15 & 12 & 18 & SC-c & 1.54 & 1.51 & 1.60 & T & ... \\
HIP 64044 & 15 & 14 & 17 & SC-ci & 1.29 & 1.27 & 1.31 & T & ... \\
HIP 64184 & 15 & 12 & 18 & SC-ci & 1.49 & 1.36 & 1.50 & T & ... \\
HIP 64322 & 16 & 13 & 19 & SC-s & 1.51 & 1.48 & 1.54 & F & PM, IC \\
HIP 64792 & 6000 & 5000 & 7000 & ISO & 1.07 & 1.06 & 1.08 & F & OS \\
HIP 64892 & 16 & 14 & 18 & SC-ci & 2.35 & 2.34 & 2.36 & T & ... \\
HIP 64925 & 16 & 13 & 19 & SC-ci & 2.21 & 2.20 & 2.22 & T & ... \\
HIP 64995 & 16 & 13 & 19 & SC-is & 1.54 & 1.51 & 1.58 & T & ... \\
HIP 65109 & 200 & 150 & 250 & YMG & 2.10 & 2.05 & 2.15 & T & ... \\
HIP 65178 & 16 & 13 & 19 & SC-s & 2.73 & 2.71 & 2.75 & T & ... \\
HIP 65219 & 17 & 12 & 20 & YMG & 1.68 & 1.67 & 1.69 & F & PM, IC \\
MP Mus & 3.20 & 2.70 & 4 & ISO & 1.06 & 1.01 & 1.11 & F & GR \\
HIP 65394 & 16 & 13 & 19 & SC-ci & 2.11 & 2.10 & 2.12 & T & ... \\
HIP 65426 & 11 & 9 & 13 & SC-ci & 2.01 & 1.93 & 2.04 & T & ... \\
HIP 65875 & 12 & 10 & 14 & SC-ci & 1.45 & 1.43 & 1.60 & T & ... \\
HIP 66068 & 17 & 13 & 21 & SC-s & 2.28 & 2.26 & 2.29 & T & ... \\
HIP 66252 & 150 & 100 & 200 & IM & 0.69 & 0.68 & 0.70 & T & ... \\
HIP 66566 & 16 & 12 & 20 & SC-cis & 2.01 & 1.99 & 2.03 & T & ... \\
HIP 66651 & 17 & 14 & 19 & SC-ci & 2.15 & 2.14 & 2.16 & F & PM \\
HIP 66722 & 17 & 13 & 21 & SC-cis & 2.65 & 2.62 & 2.69 & F & PM \\
HIP 66908 & 17 & 15 & 20 & YMG & 1.57 & 1.56 & 1.58 & F & IC \\
HIP 67036 & 16 & 12 & 20 & YMG & 2.34 & 2.33 & 2.35 & F & IC \\
HIP 67497 & 15 & 12 & 18 & YMG & 1.52 & 1.41 & 1.56 & T & ... \\
HIP 67973 & 16 & 13 & 19 & SC-s & 3.94 & 3.88 & 4.00 & T & ... \\
HIP 68335 & 16 & 13 & 18 & SC-ci & 1.54 & 1.41 & 1.56 & T & ... \\
HIP 68781 & 15 & 13 & 20 & SC-ci & 1.83 & 1.79 & 1.84 & T & ... \\
HIP 69605 & 25 & 22 & 29 & SC-ci & 1.55 & 1.53 & 1.56 & T & ... \\
TYC 7286-0248-1 & 13 & 10 & 16 & SC-c & 1.05 & 1.02 & 1.07 & T & ... \\
HIP 69989 & 500 & 400 & 1900 & ISO, YMG & 1.38 & 1.31 & 1.39 & T & ... \\
HIP 70350 & 17 & 15 & 20 & YMG & 1.53 & 1.52 & 1.54 & F & IC \\
HIP 70697 & 17 & 15 & 20 & YMG & 1.77 & 1.76 & 1.78 & F & IC \\
HIP 70833 & 300 & 200 & 1600 & IM & 2.19 & 1.72 & 2.32 & F & PM, IC, NSS \\
HIP 71321 & 17 & 15 & 20 & YMG & 1.56 & 1.55 & 1.57 & F & PM, IC \\
HIP 71395 & 450 & 350 & 550 & IM & 0.81 & 0.80 & 0.82 & T & ... \\
HIP 71724 & 17 & 15 & 21 & SC-ci & 3.08 & 3.04 & 3.11 & F & PM \\
HIP 71743 & 700 & 600 & 800 & IM & 0.95 & 0.94 & 0.96 & T & ... \\
HIP 72192 & 17 & 13 & 21 & SC-s & 2.25 & 2.13 & 2.40 & F & PM \\
HIP 72622 & 700 & 500 & 1000 & ISO & 1.95 & 1.91 & 1.99 & F & SB2, IC \\
HIP 73145 & 17 & 15 & 21 & SC-ci & 1.77 & 1.75 & 1.78 & T & ... \\
HIP 73266 & 17 & 13 & 21 & SC-s & 2.77 & 2.74 & 2.79 & T & ... \\
HIP 73393 & 19 & 14 & 21 & SC-ci & 2.34 & 2.32 & 2.35 & T & ... \\
HIP 73559 & 3 & 2 & 4 & SC-i & 2.58 & 2.35 & 2.90 & T & ... \\
HIP 73666 & 1300 & 1200 & 1400 & ISO & 1.86 & 1.82 & 1.88 & F & OS \\
HIP 73913 & 17 & 15 & 20 & YMG & 1.50 & 1.49 & 1.51 & F & PM, IC \\
HIP 73990 & 16 & 14 & 20 & SC-ci & 1.55 & 1.53 & 1.58 & T & ... \\
HIP 74824 & 450 & 250 & 650 & ISO & 1.93 & 1.87 & 2.00 & T & ... \\
HIP 74865 & 17 & 13 & 21 & SC-cis & 1.44 & 1.32 & 1.46 & T & PMa due to known BD \citep{Hinkley15} \\
HIP 75367 & 17 & 15 & 20 & YMG & 1.10 & 1.09 & 1.12 & F & IC \\
HIP 75509 & 17 & 15 & 20 & SC-ci & 1.87 & 1.86 & 1.89 & T & ... \\
HIP 76063 & 220 & 15 & 400 & ISO, YMG & 1.63 & 1.61 & 1.65 & T & ... \\
HIP 76395 & 16 & 13 & 19 & SC-ci & 3.23 & 3.19 & 3.26 & T & ... \\
HIP 76875 & 17 & 13 & 21 & SC-is & 1.49 & 1.46 & 1.54 & T & ... \\
HIP 77015 & 4000 & 3000 & 5000 & ISO & 1.12 & 1.08 & 1.14 & F & OS \\
HIP 77317 & 14 & 12 & 16 & SC-ci & 2.26 & 2.24 & 2.27 & T & ... \\
HIP 77388 & 17 & 15 & 20 & YMG & 1.52 & 1.51 & 1.53 & F & IC \\
HIP 77457 & 800 & 10 & 900 & SC-i & 1.62 & 1.60 & 1.76 & T & ... \\
HIP 77464 & 380 & 190 & 570 & ISO & 1.86 & 1.81 & 1.91 & T & ... \\
HIP 77813 & 7 & 4 & 10 & SC-is & 1.74 & 1.57 & 2.06 & F & PM, IC \\
TYC 7846-1538-1 & 14 & 13 & 15 & SC-i & 1.26 & 1.23 & 1.28 & T & ... \\
HIP 78099 & 6 & 5 & 8 & SC-i & 2.18 & 2.08 & 2.32 & T & ... \\
HIP 78196 & 16 & 12 & 18 & SC-ci & 2.52 & 2.51 & 2.54 & T & ... \\
HIP 78530 & 11 & 8 & 14 & SC-ci & 2.69 & 2.67 & 2.70 & T & ... \\
HIP 78541 & 6 & 5 & 300 & SC-i & 2.26 & 2.19 & 2.36 & T & ... \\
HIP 78555 & 17 & 13 & 21 & SC-ci & 1.51 & 1.49 & 1.56 & T & ... \\
HIP 78581 & 17 & 15 & 20 & YMG & 1.23 & 1.20 & 1.26 & F & PM, IC \\
HIP 78754 & 19 & 15 & 23 & SC-ci & 3.30 & 3.22 & 3.38 & F & PM \\
HIP 79031 & 11 & 9 & 13 & SC-c & 4.10 & 4.04 & 4.17 & F & PM \\
HIP 79124 & 11 & 4 & 12 & YMG & 1.86 & 1.85 & 1.87 & F & IC \\
HIP 79156 & 11 & 4 & 12 & YMG & 1.68 & 1.67 & 1.69 & F & IC \\
HIP 79258 & 700 & 200 & 1000 & SC-i & 1.33 & 1.31 & 1.35 & T & ... \\
HIP 79369 & 10 & 9 & 11 & SC-ci & 1.73 & 1.55 & 1.74 & T & ... \\
HIP 79410 & 10 & 8 & 12 & SC-ci & 2.45 & 2.44 & 2.46 & T & ... \\
HIP 79439 & 6 & 4 & 8 & SC-ci & 2.64 & 2.40 & 2.65 & T & ... \\
HIP 79599 & 5 & 4 & 6 & SC-i & 2.45 & 2.42 & 2.71 & T & ... \\
HIP 79710 & 16 & 15 & 19 & SC-ci & 1.55 & 1.53 & 1.56 & T & ... \\
HIP 79785 & 9 & 6 & 12 & SC-cis & 3.01 & 2.99 & 3.02 & T & ... \\
HIP 79797 & 48 & 38 & 58 & YMG & 1.76 & 1.75 & 1.77 & T & ... \\
HIP 79881 & 135 & 90 & 200 & ISO & 2.07 & 2.05 & 2.09 & T & ... \\
HIP 79977 & 10 & 8 & 12 & SC-c & 1.48 & 1.41 & 1.58 & T & ... \\
HIP 80024 & 4 & 3 & 5 & SC-i & 2.61 & 2.26 & 2.85 & T & ... \\
HD 147553A & 9 & 6 & 11 & SC-is & 2.51 & 2.30 & 2.53 & T & ... \\
HIP 80535 & 12 & 10 & 13 & SC-ci & 1.48 & 1.46 & 1.64 & T & ... \\
HIP 80591 & 17 & 16 & 22 & SC-is & 1.69 & 1.67 & 1.70 & T & ... \\
HIP 80758 & 20 & 10 & 50 & IM & 1.07 & 1.01 & 1.23 & T & ... \\
HIP 81084 & 140 & 100 & 170 & YMG & 0.60 & 0.58 & 0.61 & T & ... \\
HIP 81455 & 13 & 11 & 16 & SC-ci & 1.36 & 1.31 & 1.45 & T & ... \\
2MASS J16430128-1754274 & 23 & 20 & 26 & ISO & 0.71 & 0.69 & 0.73 & T & ... \\
HIP 81935 & 350 & 250 & 500 & IM & 0.77 & 0.76 & 0.78 & T & ... \\
TYC 7879-0980-1 & 17 & 15 & 20 & YMG & 1.06 & 1.02 & 1.08 & T & ... \\
HIP 82323 & 1.50 & 1.30 & 1.80 & ISO & 0.70 & 0.65 & 0.74 & F & GR \\
HIP 82388 & 150 & 100 & 300 & IM & 1.06 & 1.05 & 1.07 & T & ... \\
HIP 82430 & 17 & 14 & 20 & SC-s & 2.93 & 2.91 & 2.96 & T & ... \\
HIP 82588 & 700 & 500 & 900 & IM, ISO & 0.93 & 0.92 & 0.94 & T & ... \\
HIP 82688 & 140 & 100 & 170 & YMG & 1.11 & 1.10 & 1.12 & F & IC \\
HIP 83159 & 17 & 13 & 21 & SC-is & 1.43 & 1.31 & 1.45 & T & ... \\
TYC 7364-0911-1 & 17 & 15 & 50 & Li, YMG & 1.02 & 0.99 & 1.03 & F & IC \\
TYC 8332-2024-1 & 17 & 15 & 20 & YMG & 0.94 & 0.93 & 0.95 & F & IC \\
TYC 6820-0223-1 & 21 & 17 & 25 & IM, YMG & 0.92 & 0.90 & 0.94 & F & IC \\
TYC 7362-0724-1 & 11 & 8 & 20 & ISO & 1.32 & 1.14 & 1.42 & T & ... \\
HIP 85038 & 50 & 20 & 200 & ISO & 1.59 & 1.57 & 1.61 & T & ... \\
TYC 7379-279-1 & 140 & 100 & 170 & YMG & 0.79 & 0.78 & 0.80 & F & IC \\
TYC 8728-2262-1 & 21 & 17 & 25 & YMG & 1.00 & 0.96 & 1.04 & T & ... \\
TYC 6243-0170-1 & 11 & 10 & 12 & ISO & 1.13 & 1.12 & 1.14 & T & ... \\
HIP 85922 & 600 & 550 & 650 & ISO & 1.69 & 1.57 & 1.81 & T & ... \\
BD-13 4687 & 150 & 100 & 180 & IM & 0.71 & 0.70 & 0.72 & T & ... \\
HIP 86305 & 570 & 360 & 780 & ISO & 1.72 & 1.69 & 1.75 & T & ... \\
HIP 86598 & 21 & 17 & 25 & YMG & 1.12 & 1.11 & 1.21 & T & ... \\
HIP 86672 & 16 & 15 & 17 & ISO, Li & 1.20 & 1.18 & 1.21 & T & ... \\
HIP 87108 & 590 & 540 & 640 & ISO & 2.02 & 2.00 & 2.04 & T & ... \\
HIP 87174  & 1000 & 850 & 1150 & ISO & 1.58 & 1.56 & 1.60 & T & ... \\
HIP 87386 & 470 & 100 & 840 & IM & 1.53 & 1.52 & 1.54 & F & PM, IC \\
HIP 87836 & 630 & 580 & 680 & ISO & 1.68 & 1.57 & 1.80 & T & ... \\
HIP 88399 & 21 & 17 & 25 & YMG & 1.37 & 1.35 & 1.38 & T & ... \\
HIP 88694 & 450 & 350 & 550 & YMG & 1.06 & 1.05 & 1.07 & F & WC \\
V4046 Sgr & 21 & 17 & 25 & YMG & 0.91 & 0.88 & 0.94 & F & SB2 \\
GSC 7396-0759 & 21 & 17 & 25 & YMG & 0.71 & 0.70 & 0.72 & T & ... \\
HIP 89728 & 450 & 250 & 650 & IM & 0.76 & 0.75 & 0.77 & T & ... \\
HIP 89829 & 21 & 17 & 25 & YMG & 1.12 & 1.11 & 1.22 & T & ... \\
HIP 90133  & 310 & 270 & 350 & ISO & 2.02 & 1.88 & 2.17 & T & ... \\
HIP 90899 & 650 & 150 & 2900 & ISO & 1.09 & 1.06 & 1.11 & T & ... \\
HIP 90936 & 800 & 600 & 1200 & ACT, ISO & 1.35 & 1.33 & 1.36 & T & ... \\
HIP 91043 & 25 & 23 & 26 & ISO & 1.02 & 0.95 & 1.10 & T & ... \\
TYC 7415-0284-1 & 15 & 13 & 17 & YMG & 1.27 & 1.23 & 1.32 & T & ... \\
HIP 92024 & 21 & 17 & 25 & YMG & 1.67 & 1.65 & 1.68 & T & ... \\
TYC 9073-0762-1 & 21 & 17 & 25 & YMG & 0.70 & 0.69 & 0.71 & T & ... \\
HIP 92283 & 1000 & 600 & 2000 & IM & 0.76 & 0.75 & 0.77 & F & OS \\
TYC 7408-0054-1 & 21 & 17 & 25 & YMG & 0.74 & 0.73 & 0.75 & T & ... \\
HIP 92680 & 21 & 17 & 25 & YMG & 1.05 & 1.01 & 1.10 & T & ... \\
HIP 92984 & 400 & 200 & 600 & IM & 1.09 & 1.08 & 1.10 & T & ... \\
TYC 6872-1011-1 & 21 & 17 & 25 & YMG & 0.64 & 0.59 & 0.67 & F & IC \\
HIP 93375 & 150 & 100 & 180 & IM & 1.14 & 1.13 & 1.15 & T & ... \\
HIP 93580 & 570 & 190 & 850 & IM & 1.71 & 1.70 & 1.72 & F & PM, IC \\
HIP 93747 & 350 & 220 & 480 & ISO & 2.36 & 2.26 & 2.50 & T & ... \\
TYC 8760-1468-1 & 40 & 20 & 100 & IM & 0.79 & 0.78 & 0.89 & T & ... \\
HIP 94114 & 380 & 290 & 470 & ISO & 2.17 & 2.11 & 2.24 & T & ... \\
HIP 95149 & 130 & 80 & 180 & IM & 1.02 & 1.01 & 1.03 & F & IC \\
HIP 95261 & 21 & 17 & 25 & YMG & 2.15 & 2.14 & 2.17 & T & ... \\
HIP 95270 & 21 & 17 & 25 & YMG & 1.34 & 1.32 & 1.36 & T & ... \\
HIP 95347 & 140 & 100 & 170 & YMG & 3.11 & 3.06 & 3.12 & T & ... \\
HIP 95793 & 390 & 345 & 430 & ISO & 1.87 & 1.86 & 1.88 & T & ... \\
2MASS J19312434-2134226 & 48 & 38 & 58 & YMG & 0.45 & 0.43 & 0.46 & T & ... \\
HIP 96085 & 1300 & 1000 & 1600 & IM & 0.82 & 0.81 & 0.83 & F & OS \\
TYC 0486-4943-1 & 150 & 100 & 200 & IM & 0.76 & 0.75 & 0.77 & T & ... \\
HIP 96334 & 150 & 70 & 220 & LIT & 1.03 & 1.02 & 1.04 & T & ... \\
TYC 6299-2608-1 & 4000 & 3000 & 5000 & IM, YMG & 1.28 & 1.23 & 1.29 & F & IC, OS \\
TYC 5736-0649-1 & 30 & 10 & 80 & IM & 1.31 & 1.25 & 1.41 & T & ... \\
HIP 97255 & 130 & 80 & 180 & IM & 1.09 & 1.08 & 1.10 & F & IC \\
TYC 7443-1102-1 & 21 & 17 & 25 & YMG & 0.72 & 0.71 & 0.73 & T & ... \\
HD 189285 & 150 & 100 & 200 & IM & 0.99 & 0.98 & 1.00 & T & ... \\
HIP 98470 & 150 & 80 & 300 & IM & 1.25 & 1.24 & 1.26 & T & ... \\
HIP 98495 & 48 & 38 & 58 & YMG & 2.25 & 2.23 & 2.26 & T & ... \\
2MASS J20013718-3313139 & 21 & 17 & 25 & YMG & 0.71 & 0.70 & 0.72 & T & ... \\
TYC 5164-0567-1 & 140 & 100 & 170 & YMG & 0.88 & 0.87 & 0.89 & F & IC \\
2MASS J20055640-3216591 & 21 & 17 & 25 & YMG & 0.69 & 0.68 & 0.70 & T & ... \\
TYC 8404-0354-1 & 48 & 38 & 58 & YMG & 0.69 & 0.66 & 0.71 & T & ... \\
HIP 99137 & 300 & 200 & 500 & IM & 1.14 & 1.13 & 1.15 & T & ... \\
HIP 99273 & 21 & 17 & 25 & YMG & 1.34 & 1.24 & 1.35 & T & ... \\
TYC 8400-0567-1 & 180 & 100 & 300 & Li & 0.76 & 0.75 & 0.77 & F & PM, IC \\
HIP 99742 & 400 & 250 & 550 & ISO & 2.03 & 1.96 & 2.10 & T & ... \\
HIP 99945 & 300 & 200 & 800 & IM & 0.95 & 0.94 & 0.96 & T & ... \\
HIP 100787 & 430 & 370 & 510 & ISO & 1.57 & 1.46 & 1.68 & T & ... \\
HIP 101483 & 100 & 30 & 400 & ISO & 2.01 & 1.96 & 2.08 & F & PM \\
TYC 0523-0573-1 & 120 & 100 & 180 & ISO & 0.62 & 0.59 & 0.63 & F & NSS \\
HIP 102409 & 21 & 17 & 25 & YMG & 0.66 & 0.64 & 0.67 & T & ... \\
2MASS J20465795-0259320 & 140 & 100 & 170 & YMG & 0.59 & 0.58 & 0.60 & T & ... \\
HIP 102626 & 45 & 10 & 100 & IM & 0.95 & 0.88 & 1.07 & F & PM, NSS \\
TYC 1090-0543-1 & 150 & 100 & 200 & ACT, Li, YMG & 0.72 & 0.71 & 0.73 & T & ... \\
HIP 103460 & 730 & 500 & 770 & ISO & 1.77 & 1.71 & 1.78 & T & ... \\
HIP 104308 & 725 & 675 & 785 & ISO & 1.60 & 1.48 & 1.71 & T & ... \\
HIP 104365 & 140 & 35 & 240 & ISO & 2.17 & 2.06 & 2.26 & T & ... \\
TYC 7476-0598-1 & 80 & 50 & 150 & IM, ISO & 0.80 & 0.77 & 0.81 & T & ... \\
TYC 6351-0286-1 & 140 & 100 & 170 & YMG & 0.68 & 0.67 & 0.69 & T & ... \\
HIP 105140 & 650 & 600 & 700 & ISO & 2.10 & 2.05 & 2.15 & F & PM \\
HIP 105384 & 450 & 200 & 4000 & ACT, ISO & 1.01 & 0.96 & 1.02 & T & ... \\
HIP 105388 & 37 & 26 & 48 & YMG & 0.93 & 0.92 & 0.97 & T & ... \\
HIP 105918 & 1300 & 800 & 2000 & ACT, ISO & 1.16 & 1.14 & 1.18 & F & OS \\
TYC 9482-121-1 & 250 & 150 & 400 & IM & 0.71 & 0.70 & 0.72 & T & ... \\
HIP 107345 & 37 & 26 & 48 & YMG & 0.69 & 0.67 & 0.71 & T & ... \\
HIP 107350 & 300 & 200 & 1000 & IM & 1.08 & 1.07 & 1.09 & T & ... \\
HIP 107412 & 250 & 50 & 650 & IM & 1.30 & 1.29 & 1.32 & T & PMa due to known planet(s) \citep{milli17} \\
HIP 107947 & 37 & 26 & 48 & YMG & 1.26 & 1.25 & 1.28 & T & ... \\
HIP 107948 & 140 & 100 & 170 & YMG & 0.51 & 0.49 & 0.52 & F & IC \\
2MASS J22021626-4210329 & 37 & 26 & 48 & YMG & 0.65 & 0.64 & 0.66 & T & ... \\
HIP 108809 & 450 & 350 & 550 & YMG & 1.18 & 1.17 & 1.19 & T & ... \\
2MASS J22025453-6440441 & 37 & 26 & 48 & YMG & 0.59 & 0.57 & 0.60 & T & ... \\
HIP 108912 & 300 & 200 & 400 & IM & 1.07 & 1.06 & 1.08 & T & ... \\
HIP 109285 & 240 & 110 & 370 & IM & 1.76 & 1.75 & 1.77 & F & PM, IC \\
HIP 109427 & 560 & 360 & 760 & IM & 2.26 & 2.25 & 2.27 & F & IC \\
HIP 110750 & 200 & 150 & 250 & YMG & 0.73 & 0.72 & 0.74 & T & ... \\
HIP 111188 & 460 & 410 & 510 & ISO & 2.24 & 2.21 & 2.27 & T & ... \\
HIP 111449 & 250 & 200 & 1000 & IM & 1.37 & 1.33 & 1.38 & F & WC \\
TYC 9340-0437-1 & 21 & 17 & 25 & YMG & 0.74 & 0.73 & 0.75 & T & ... \\
HIP 112312 & 21 & 17 & 25 & YMG & 0.39 & 0.37 & 0.41 & T & ... \\
2MASS J22463471-7353504 & 37 & 26 & 48 & YMG & 0.51 & 0.48 & 0.53 & T & ... \\
LP 876-10 & 450 & 400 & 500 & IM & 0.23 & 0.22 & 0.24 & T & ... \\
HIP 112581 & 600 & 450 & 800 & LIT & 1.09 & 1.08 & 1.10 & F & IC \\
HIP 113201 & 750 & 500 & 1000 & IM & 0.53 & 0.52 & 0.54 & F & IC \\
HIP 113283 & 440 & 400 & 480 & LIT & 0.74 & 0.73 & 0.75 & T & ... \\
HIP 113368 & 440 & 400 & 480 & LIT & 1.88 & 1.76 & 2.02 & T & ... \\
HIP 114189 & 42 & 19 & 50 & LIT & 1.52 & 1.51 & 1.53 & T & PMa due to known planet(s) \citep{marois08} \\
HIP 114530 & 140 & 100 & 170 & YMG & 0.96 & 0.95 & 0.97 & T & ... \\
HIP 114746 & 300 & 200 & 400 & Li, ROT & 0.80 & 0.79 & 0.81 & T & ... \\
HIP 114948 & 300 & 150 & 500 & IM & 1.20 & 1.19 & 1.21 & T & ... \\
HIP 114952 & 150 & 50 & 400 & ISO & 1.25 & 1.19 & 1.33 & F & NSS, PM \\
2MASS J23221088-0301417 & 65 & 60 & 70 & ISO & 0.65 & 0.60 & 0.69 & T & ... \\
HIP 115527 & 150 & 100 & 200 & ISO & 0.99 & 0.98 & 1.00 & T & ... \\
HIP 115738 & 140 & 100 & 170 & YMG & 2.18 & 2.17 & 2.20 & T & ... \\
HIP 116063 & 150 & 40 & 600 & ISO & 1.07 & 1.06 & 1.08 & T & ... \\
TYC 5832-666-1 & 21 & 17 & 25 & YMG & 0.70 & 0.69 & 0.71 & T & ... \\
HIP 116645 & 140 & 100 & 170 & YMG & 0.46 & 0.45 & 0.47 & T & ... \\
HIP 116910 & 140 & 100 & 170 & YMG & 0.96 & 0.95 & 0.97 & T & ... \\
2MASS J23474694-6517249 & 37 & 26 & 48 & YMG & 0.62 & 0.61 & 0.63 & T & ... \\
HD 223340 & 140 & 100 & 170 & YMG & 0.89 & 0.88 & 0.90 & T & ... \\
HIP 118008 & 140 & 100 & 170 & YMG & 0.80 & 0.79 & 0.81 & T & ... \\
HIP 118121 & 37 & 26 & 48 & YMG & 1.95 & 1.93 & 1.97 & F & PM, IC, NSS \\

\hline

\end{longtable}
